Cosmology and Astrophysics from Relaxed Galaxy Clusters I: Sample Selection

This is the first in a series of papers studying the astrophysics and cosmology of massive, dynamically relaxed galaxy clusters. Here we present a new, automated method for identifying relaxed clusters based on their morphologies in X-ray imaging data. While broadly similar to others in the literature, the morphological quantities that we measure are specifically designed to provide a fair basis for comparison across a range of data quality and cluster redshifts, to be robust against missing data due to point-source masks and gaps between detectors, and to avoid strong assumptions about the cosmological background and cluster masses. Based on three morphological indicators - Symmetry, Peakiness and Alignment - we develop the SPA criterion for relaxation. This analysis was applied to a large sample of cluster observations from the Chandra and ROSAT archives. Of the 361 clusters which received the SPA treatment, 57 (16 per cent) were subsequently found to be relaxed according to our criterion. We compare our measurements to similar estimators in the literature, as well as projected ellipticity and other image measures, and comment on trends in the relaxed cluster fraction with redshift, temperature, and survey selection method. Code implementing our morphological analysis will be made available on the web.

==> (inline-0) <==
\begin{tabular}{lrccccrr}
      \hline
      Cluster & ObsID & Date & B & D & M & exp. & gti \\
      \hline
      Abell~1068           &  1652        &  2001-02-04  &  D  &  S  &  F         &  26.8   &  24.3   \\
Abell~1068           &  3068        &  2002-03-11  &  D  &  S  &  F         &  6.0    &  E      \\
Abell~1132           &  13376       &  2011-08-25  &  E  &  I  &  V         &  8.9    &  8.7    \\
Abell~115            &  3233        &  2002-10-07  &  D  &  I  &  V         &  49.7   &  39.7   \\
Abell~1201           &  4216        &  2003-11-01  &  D  &  S  &  V         &  39.7   &  16.4   \\
Abell~1201           &  7697        &  2007-03-18  &  E  &  I  &  V         &  4.9    &  4.7    \\
Abell~1201           &  9616        &  2008-04-06  &  E  &  I  &  V         &  47.4   &  45.6   \\
Abell~1204           &  2205        &  2001-06-01  &  D  &  I  &  V         &  23.6   &  20.2   \\
Abell~1246           &  11770       &  2009-10-30  &  E  &  I  &  V         &  5.0    &  4.7    \\
Abell~1413           &  537         &  2000-06-23  &  C  &  I  &  V$\star$  &  9.6    &  E      \\
Abell~1413           &  1661        &  2001-05-16  &  D  &  I  &  V         &  9.7    &  8.7    \\
Abell~1413           &  5003        &  2004-03-06  &  D  &  I  &  V         &  75.1   &  64.2   \\
Abell~1413           &  5002        &  2005-02-03  &  D  &  I  &  V         &  36.7   &  32.1   \\
Abell~1413           &  7696        &  2007-07-10  &  E  &  I  &  V         &  5.1    &  4.3    \\
Abell~1423           &  538         &  2000-07-07  &  C  &  I  &  V$\star$  &  9.9    &  9.6    \\
Abell~1423           &  11724       &  2010-07-12  &  E  &  I  &  V         &  25.7   &  23.4   \\
Abell~1553           &  12254       &  2010-11-20  &  E  &  I  &  V         &  13.9   &  11.8   \\
Abell~1682           &  3244        &  2002-10-19  &  D  &  I  &  V         &  9.8    &  E      \\
Abell~1682           &  11725       &  2009-11-06  &  E  &  I  &  V         &  19.9   &  17.8   \\
Abell~1758           &  2213        &  2001-08-28  &  D  &  S  &  V         &  58.3   &  E      \\
Abell~1758           &  7710        &  2007-07-12  &  E  &  I  &  V         &  7.0    &  6.2    \\
Abell~1763           &  3591        &  2003-08-28  &  D  &  I  &  V         &  19.6   &  16.5   \\
Abell~1795           &  494         &  1999-12-20  &  B  &  S  &  F         &  19.5   &  E      \\
Abell~1795           &  493         &  2000-03-21  &  C  &  S  &  V$\star$  &  19.6   &  18.4   \\
Abell~1795           &  3666        &  2002-06-10  &  D  &  S  &  V         &  14.4   &  13.4   \\
Abell~1795           &  5286        &  2004-01-14  &  D  &  S  &  V         &  14.3   &  12.2   \\
Abell~1795           &  5287        &  2004-01-14  &  D  &  S  &  V         &  14.3   &  12.3   \\
Abell~1795           &  5288        &  2004-01-16  &  D  &  S  &  V         &  14.6   &  13.5   \\
Abell~1795           &  5289        &  2004-01-18  &  D  &  I  &  V         &  15.0   &  12.5   \\
Abell~1795           &  5290        &  2004-01-23  &  D  &  I  &  V         &  14.9   &  12.9   \\
Abell~1795           &  6159        &  2005-03-20  &  D  &  I  &  V         &  14.9   &  12.8   \\
Abell~1795           &  6160        &  2005-03-20  &  D  &  S  &  V         &  14.8   &  14.8   \\
Abell~1795           &  6161        &  2005-03-28  &  D  &  I  &  V         &  13.6   &  12.3   \\
Abell~1795           &  6162        &  2005-03-28  &  D  &  I  &  V         &  13.6   &  12.8   \\
Abell~1795           &  6163        &  2005-03-31  &  D  &  I  &  V         &  14.9   &  14.3   \\
Abell~1795           &  10432       &  2009-03-16  &  E  &  I  &  V         &  5.1    &  4.6    \\
Abell~1795           &  10433       &  2009-03-23  &  E  &  I  &  V         &  5.1    &  5.1    \\
Abell~1795           &  10898       &  2009-04-20  &  E  &  I  &  V         &  15.7   &  14.8   \\
Abell~1795           &  10900       &  2009-04-20  &  E  &  S  &  V         &  15.8   &  15.8   \\
Abell~1795           &  10901       &  2009-04-20  &  E  &  S  &  V         &  15.5   &  13.3   \\
Abell~1795           &  10899       &  2009-04-22  &  E  &  I  &  V         &  14.9   &  13.4   \\
Abell~1795           &  12027       &  2010-03-16  &  E  &  I  &  V         &  14.8   &  14.3   \\
Abell~1795           &  12029       &  2010-04-28  &  E  &  S  &  V         &  14.7   &  14.7   \\
Abell~1795           &  12028       &  2010-05-10  &  E  &  S  &  V         &  15.0   &  15.0   \\
Abell~1795           &  12026       &  2010-05-11  &  E  &  I  &  V         &  14.9   &  13.6   \\
Abell~1795           &  13108       &  2011-03-10  &  E  &  I  &  V         &  14.9   &  14.3   \\
Abell~1795           &  13109       &  2011-03-11  &  E  &  I  &  V         &  14.6   &  13.8   \\
Abell~1795           &  13110       &  2011-03-11  &  E  &  I  &  V         &  14.6   &  13.3   \\
Abell~1795           &  13111       &  2011-03-11  &  E  &  I  &  V         &  14.6   &  12.5   \\
Abell~1795           &  13112       &  2011-03-11  &  E  &  I  &  V         &  14.6   &  13.8   \\
Abell~1795           &  13113       &  2011-03-11  &  E  &  I  &  V         &  14.6   &  13.6   \\
Abell~1795           &  13106       &  2011-04-01  &  E  &  S  &  V         &  9.9    &  9.9    \\
Abell~1795           &  13107       &  2011-04-01  &  E  &  S  &  V         &  9.6    &  9.6    \\
Abell~1795           &  13412       &  2011-05-22  &  E  &  I  &  V         &  14.9   &  E      \\
Abell~1795           &  13413       &  2011-05-29  &  E  &  I  &  V         &  14.9   &  14.1   \\
Abell~1795           &  13414       &  2011-05-29  &  E  &  I  &  V         &  14.6   &  14.1   \\
Abell~1795           &  13415       &  2011-05-29  &  E  &  I  &  V         &  14.6   &  13.3   \\
Abell~1795           &  13416       &  2011-05-30  &  E  &  I  &  V         &  14.6   &  12.8   \\
Abell~1795           &  13417       &  2011-06-02  &  E  &  I  &  V         &  14.9   &  13.8   \\
Abell~1795           &  14270       &  2012-03-25  &  E  &  I  &  V         &  14.3   &  13.5   \\
Abell~1795           &  14271       &  2012-03-25  &  E  &  I  &  V         &  14.0   &  9.1    \\

      \hline
    \end{tabular}
\begin{tabular}{lrccccrr}
      \hline
      Cluster & ObsID & Date & B & D & M & exp. & gti \\
      \hline
      Abell~1795           &  14272       &  2012-03-25  &  E  &  I  &  V         &  14.6   &  13.3   \\
Abell~1795           &  14268       &  2012-03-26  &  E  &  S  &  V         &  9.9    &  9.9    \\
Abell~1795           &  14273       &  2012-03-26  &  E  &  I  &  V         &  14.6   &  12.8   \\
Abell~1795           &  14274       &  2012-04-02  &  E  &  I  &  V         &  14.9   &  14.1   \\
Abell~1795           &  14275       &  2012-04-07  &  E  &  I  &  V         &  14.9   &  12.8   \\
Abell~1795           &  14269       &  2012-04-08  &  E  &  S  &  V         &  9.9    &  9.9    \\
Abell~1835           &  495         &  1999-12-11  &  B  &  S  &  F         &  19.5   &  E      \\
Abell~1835           &  496         &  2000-04-29  &  C  &  S  &  F         &  10.7   &  10.7   \\
Abell~1835           &  6881        &  2005-12-07  &  E  &  I  &  V         &  36.3   &  29.9   \\
Abell~1835           &  7370        &  2006-07-24  &  E  &  I  &  V         &  39.5   &  36.1   \\
Abell~1835           &  6880        &  2006-08-25  &  E  &  I  &  V         &  117.9  &  107.9  \\
Abell~1914           &  542         &  1999-11-21  &  B  &  I  &  V$\star$  &  8.1    &  6.6    \\
Abell~1914           &  3593        &  2003-09-03  &  D  &  I  &  V         &  18.9   &  16.1   \\
Abell~2009           &  10438       &  2008-12-04  &  E  &  I  &  V         &  19.9   &  17.6   \\
Abell~2029           &  891         &  2000-04-12  &  C  &  S  &  F         &  19.8   &  19.8   \\
Abell~2029           &  4977        &  2004-01-08  &  D  &  S  &  F         &  77.9   &  72.8   \\
Abell~2029           &  6101        &  2004-12-17  &  D  &  I  &  V         &  9.9    &  9.0    \\
Abell~2029           &  10434       &  2009-04-01  &  E  &  I  &  V         &  5.1    &  4.9    \\
Abell~2029           &  10435       &  2009-04-01  &  E  &  I  &  V         &  4.7    &  4.1    \\
Abell~2029           &  10436       &  2009-04-01  &  E  &  I  &  V         &  4.7    &  3.8    \\
Abell~2029           &  10437       &  2009-04-01  &  E  &  I  &  V         &  4.7    &  4.5    \\
Abell~2034           &  2204        &  2001-05-05  &  D  &  I  &  V         &  53.9   &  44.2   \\
Abell~2034           &  7695        &  2007-05-07  &  E  &  I  &  V         &  4.8    &  4.4    \\
Abell~2034           &  12885       &  2010-11-22  &  E  &  I  &  V         &  81.2   &  73.0   \\
Abell~2034           &  12886       &  2010-11-24  &  E  &  I  &  V         &  91.3   &  80.3   \\
Abell~2034           &  13192       &  2010-11-28  &  E  &  I  &  V         &  16.8   &  15.6   \\
Abell~2034           &  13193       &  2010-11-28  &  E  &  I  &  V         &  7.7    &  6.6    \\
Abell~2065           &  3182\_obi1  &  2002-08-18  &  D  &  I  &  V         &  27.7   &  E      \\
Abell~2065           &  3182\_obi2  &  2002-11-24  &  D  &  I  &  V         &  21.8   &  20.0   \\
Abell~2065           &  7689        &  2007-09-13  &  E  &  I  &  V         &  5.1    &  4.8    \\
Abell~2069           &  4965        &  2004-05-31  &  D  &  I  &  V         &  55.4   &  33.3   \\
Abell~2111           &  544         &  2000-03-22  &  C  &  I  &  F         &  10.3   &  9.3    \\
Abell~2111           &  11726       &  2009-11-12  &  E  &  I  &  V         &  20.9   &  19.6   \\
Abell~2142           &  1196        &  1999-08-20  &  A  &  S  &  F         &  11.4   &  E      \\
Abell~2142           &  1228        &  1999-08-20  &  A  &  S  &  F         &  12.1   &  E      \\
Abell~2142           &  5005        &  2005-04-13  &  D  &  I  &  V         &  44.6   &  39.4   \\
Abell~2142           &  7692        &  2007-05-07  &  E  &  I  &  V         &  5.0    &  4.7    \\
Abell~2204           &  499         &  2000-07-29  &  C  &  S  &  F         &  10.1   &  9.0    \\
Abell~2204           &  6104        &  2004-09-20  &  D  &  I  &  V         &  9.6    &  8.6    \\
Abell~2204           &  7940        &  2007-06-06  &  E  &  I  &  V         &  77.1   &  72.0   \\
Abell~2218           &  553         &  1999-10-19  &  B  &  I  &  F         &  5.9    &  5.9    \\
Abell~2218           &  1454        &  1999-10-19  &  B  &  I  &  F         &  11.4   &  10.7   \\
Abell~2218           &  1666        &  2001-08-30  &  D  &  I  &  V         &  48.6   &  31.7   \\
Abell~2218           &  7698        &  2007-06-13  &  E  &  I  &  V         &  5.1    &  4.1    \\
Abell~2219           &  896         &  2000-03-31  &  C  &  S  &  F         &  42.3   &  42.3   \\
Abell~2219           &  7892        &  2007-09-27  &  E  &  I  &  V         &  5.1    &  4.8    \\
Abell~2219           &  13988       &  2012-05-26  &  E  &  I  &  V         &  9.9    &  9.2    \\
Abell~2219           &  14431       &  2012-05-27  &  E  &  I  &  V         &  38.6   &  34.7   \\
Abell~2219           &  14451       &  2012-06-26  &  E  &  I  &  V         &  19.8   &  18.0   \\
Abell~2219           &  14355       &  2012-06-28  &  E  &  I  &  V         &  29.7   &  25.8   \\
Abell~2219           &  14356       &  2012-10-15  &  E  &  I  &  V         &  49.4   &  43.5   \\
Abell~2244           &  4179        &  2003-10-10  &  D  &  S  &  V         &  57.0   &  53.9   \\
Abell~2244           &  7693        &  2007-07-27  &  E  &  I  &  V         &  5.1    &  4.8    \\
Abell~2255           &  894         &  2000-10-20  &  C  &  I  &  F         &  39.4   &  32.3   \\
Abell~2255           &  7690        &  2007-07-02  &  E  &  I  &  V         &  5.1    &  4.4    \\
Abell~2256           &  1386        &  1999-10-13  &  B  &  I  &  F         &  12.4   &  7.7    \\
Abell~2256           &  965         &  1999-10-14  &  B  &  S  &  F         &  11.0   &  8.9    \\
Abell~2256           &  1521        &  2000-02-27  &  C  &  S  &  F         &  2.9    &  E      \\
Abell~2256           &  2419        &  2001-02-06  &  D  &  S  &  F         &  11.9   &  E      \\
Abell~2259           &  3245        &  2002-09-16  &  D  &  I  &  V         &  10.0   &  8.4    \\
Abell~2261           &  550         &  1999-12-11  &  B  &  I  &  V$\star$  &  9.1    &  7.8    \\
Abell~2261           &  5007        &  2004-01-14  &  D  &  I  &  V         &  24.3   &  21.7   \\
Abell~2294           &  3246        &  2001-12-24  &  D  &  I  &  V         &  10.0   &  7.7    \\
Abell~2390           &  501         &  1999-11-05  &  B  &  S  &  F         &  9.0    &  E      \\
Abell~2390           &  500         &  2000-10-08  &  C  &  S  &  F         &  9.8    &  9.8    \\
Abell~2390           &  4193        &  2003-09-11  &  D  &  S  &  V         &  95.1   &  69.6   \\
Abell~2409           &  3247        &  2002-10-08  &  D  &  I  &  V         &  10.2   &  9.2    \\
Abell~2631           &  3248        &  2002-07-08  &  D  &  I  &  V         &  9.2    &  8.4    \\
Abell~2631           &  11728       &  2009-08-18  &  E  &  I  &  V         &  16.8   &  15.8   \\
Abell~267            &  523         &  1999-10-16  &  B  &  I  &  V$\star$  &  0.1    &  E      \\

      \hline
    \end{tabular}
\begin{tabular}{lrccccrr}
      \hline
      Cluster & ObsID & Date & B & D & M & exp. & gti \\
      \hline
      Abell~267            &  1448        &  1999-10-16  &  B  &  I  &  F         &  7.9    &  7.1    \\
Abell~267            &  1517        &  2000-01-29  &  C  &  I  &  V$\star$  &  1.2    &  E      \\
Abell~267            &  3580        &  2003-12-07  &  D  &  I  &  V         &  19.9   &  15.5   \\
Abell~401            &  518         &  1999-09-17  &  B  &  I  &  F         &  18.0   &  17.5   \\
Abell~401            &  2309        &  2000-11-03  &  C  &  I  &  F         &  11.6   &  11.6   \\
Abell~401            &  14024       &  2011-12-14  &  E  &  I  &  V         &  135.1  &  133.5  \\
Abell~478            &  1669        &  2001-01-27  &  D  &  S  &  F         &  42.4   &  36.2   \\
Abell~478            &  6102        &  2004-09-13  &  D  &  I  &  V         &  10.0   &  5.9    \\
Abell~478            &  7217        &  2005-11-15  &  E  &  I  &  V         &  18.3   &  17.3   \\
Abell~478            &  7218        &  2005-11-17  &  E  &  I  &  V         &  7.9    &  6.6    \\
Abell~478            &  7222        &  2005-11-19  &  E  &  I  &  V         &  6.1    &  5.9    \\
Abell~478            &  7235        &  2005-11-29  &  E  &  I  &  V         &  7.0    &  6.8    \\
Abell~478            &  7234        &  2005-12-01  &  E  &  I  &  V         &  8.9    &  7.8    \\
Abell~478            &  6928        &  2005-12-02  &  E  &  I  &  V         &  6.0    &  5.5    \\
Abell~478            &  6929        &  2005-12-02  &  E  &  I  &  V         &  2.1    &  1.9    \\
Abell~478            &  7233        &  2005-12-03  &  E  &  I  &  V         &  9.0    &  7.7    \\
Abell~478            &  7232        &  2005-12-04  &  E  &  I  &  V         &  15.9   &  13.3   \\
Abell~478            &  7231        &  2006-07-29  &  E  &  I  &  V         &  17.3   &  15.1   \\
Abell~520            &  528         &  2000-10-10  &  C  &  I  &  V$\star$  &  9.5    &  7.2    \\
Abell~520            &  4215        &  2003-12-04  &  D  &  I  &  V         &  66.3   &  55.2   \\
Abell~520            &  7703        &  2007-01-01  &  E  &  I  &  V         &  5.1    &  4.1    \\
Abell~520            &  9425        &  2007-12-24  &  E  &  I  &  V         &  113.5  &  96.4   \\
Abell~520            &  9424        &  2008-01-01  &  E  &  I  &  V         &  109.7  &  103.3  \\
Abell~520            &  9426        &  2008-01-09  &  E  &  I  &  V         &  110.7  &  100.5  \\
Abell~520            &  9430        &  2008-01-11  &  E  &  I  &  V         &  113.5  &  106.4  \\
Abell~586            &  530         &  2000-09-05  &  C  &  I  &  V$\star$  &  10.0   &  8.7    \\
Abell~586            &  11723       &  2009-10-23  &  E  &  I  &  V         &  9.9    &  9.4    \\
Abell~611            &  3194        &  2001-11-03  &  D  &  S  &  V         &  36.1   &  31.0   \\
Abell~646            &  9306        &  2007-12-16  &  E  &  S  &  V         &  8.0    &  8.0    \\
Abell~665            &  531         &  1999-12-29  &  B  &  I  &  V$\star$  &  9.0    &  7.9    \\
Abell~665            &  3586        &  2002-12-28  &  D  &  I  &  V         &  29.7   &  21.8   \\
Abell~665            &  7700        &  2006-12-30  &  E  &  I  &  V         &  5.1    &  4.6    \\
Abell~665            &  13201       &  2011-01-06  &  E  &  I  &  V         &  48.7   &  40.3   \\
Abell~665            &  12286       &  2011-01-09  &  E  &  I  &  V         &  47.1   &  34.5   \\
Abell~68             &  3250        &  2002-09-07  &  D  &  I  &  V         &  10.0   &  8.2    \\
Abell~697            &  532         &  1999-10-21  &  B  &  I  &  F         &  8.0    &  E      \\
Abell~697            &  4217        &  2002-12-15  &  D  &  I  &  V         &  19.5   &  15.2   \\
Abell~750            &  924         &  2000-10-02  &  C  &  I  &  V$\star$  &  29.8   &  28.5   \\
Abell~750            &  7699        &  2007-01-02  &  E  &  I  &  V         &  4.7    &  4.2    \\
Abell~773            &  533         &  2000-09-05  &  C  &  I  &  V$\star$  &  11.3   &  9.7    \\
Abell~773            &  3588        &  2003-01-25  &  D  &  I  &  V         &  9.4    &  8.1    \\
Abell~773            &  5006        &  2004-01-21  &  D  &  I  &  V         &  19.8   &  17.9   \\
Abell~781            &  534         &  2000-10-03  &  C  &  I  &  V$\star$  &  9.9    &  8.9    \\
Abell~795            &  11734       &  2010-01-13  &  E  &  S  &  V         &  29.7   &  29.7   \\
Abell~963            &  903         &  2000-10-11  &  C  &  S  &  F         &  36.3   &  33.2   \\
Abell~963            &  7704        &  2007-02-18  &  E  &  I  &  V         &  5.1    &  5.1    \\
Hercules             &  1625        &  2001-07-25  &  D  &  S  &  V         &  14.8   &  13.8   \\
Hercules             &  5796        &  2005-05-09  &  D  &  S  &  V         &  47.5   &  47.5   \\
Hercules             &  6257        &  2005-05-25  &  D  &  S  &  V         &  49.5   &  49.5   \\
RX~J0439.0+0520      &  527         &  2000-08-29  &  C  &  I  &  V$\star$  &  9.6    &  8.8    \\
RX~J0439.0+0520      &  9369        &  2007-11-12  &  E  &  I  &  V         &  19.9   &  18.6   \\
RX~J0439.0+0520      &  9761        &  2007-11-15  &  E  &  I  &  V         &  8.7    &  7.9    \\
RX~J0439.0+0715      &  526         &  1999-10-16  &  B  &  I  &  V$\star$  &  1.6    &  E      \\
RX~J0439.0+0715      &  1449        &  1999-10-16  &  B  &  I  &  F         &  6.3    &  5.9    \\
RX~J0439.0+0715      &  1506        &  1999-12-09  &  B  &  I  &  V$\star$  &  0.8    &  0.8    \\
RX~J0439.0+0715      &  3583        &  2003-01-04  &  D  &  I  &  V         &  19.2   &  15.4   \\
RX~J1720.1+2638      &  549         &  1999-10-19  &  B  &  I  &  V$\star$  &  0.2    &  E      \\
RX~J1720.1+2638      &  1453        &  1999-10-19  &  B  &  I  &  F         &  7.8    &  7.0    \\
RX~J1720.1+2638      &  304         &  2000-04-19  &  C  &  I  &  F         &  2.3    &  2.3    \\
RX~J1720.1+2638      &  4361        &  2002-08-19  &  D  &  I  &  V         &  25.7   &  21.7   \\
RX~J1720.1+2638      &  3224        &  2002-10-03  &  D  &  I  &  V         &  23.8   &  18.7   \\
RX~J1750.2+3505      &  12252       &  2010-10-15  &  E  &  I  &  V         &  19.8   &  18.7   \\
RX~J2129.6+0005      &  552         &  2000-10-21  &  C  &  I  &  V$\star$  &  10.0   &  9.2    \\
RX~J2129.6+0005      &  9370        &  2009-04-03  &  E  &  I  &  V         &  29.6   &  27.3   \\
Zwicky~2089          &  7897        &  2006-12-23  &  E  &  I  &  V         &  9.0    &  8.2    \\
Zwicky~2089          &  10463       &  2009-02-24  &  E  &  S  &  V         &  40.6   &  38.6   \\
Zwicky~2701          &  3195        &  2001-11-04  &  D  &  S  &  V         &  26.9   &  14.6   \\
Zwicky~2701          &  7706        &  2007-06-25  &  E  &  I  &  V         &  5.1    &  4.6    \\
Zwicky~2701          &  12903       &  2011-02-03  &  E  &  S  &  V         &  95.8   &  92.1   \\
Zwicky~3146          &  909         &  2000-05-10  &  C  &  I  &  F         &  46.0   &  41.2   \\

      \hline
    \end{tabular}
\begin{tabular}{lrccccrr}
      \hline
      Cluster & ObsID & Date & B & D & M & exp. & gti \\
      \hline
      Zwicky~3146          &  9371        &  2008-01-18  &  E  &  I  &  V         &  40.2   &  34.5   \\
Zwicky~5029          &  4184        &  2003-07-28  &  D  &  I  &  V         &  12.1   &  9.7    \\
Zwicky~5247          &  539         &  2000-03-23  &  C  &  I  &  V$\star$  &  9.3    &  8.2    \\
Zwicky~5247          &  11727       &  2009-11-20  &  E  &  I  &  V         &  20.9   &  19.6   \\
Zwicky~7160          &  543         &  2000-05-19  &  C  &  I  &  F         &  9.9    &  7.9    \\
Zwicky~7160          &  4192        &  2003-09-05  &  D  &  I  &  V         &  91.9   &  71.6   \\
Zwicky~7160          &  7709        &  2007-03-23  &  E  &  I  &  V         &  7.1    &  6.8    \\
Zwicky~808           &  12253       &  2010-10-06  &  E  &  I  &  V         &  18.8   &  17.0   \\
1E~0657$-$56         &  554         &  2000-10-16  &  C  &  I  &  F         &  25.8   &  22.3   \\
1E~0657$-$56         &  3184        &  2002-07-12  &  D  &  I  &  V         &  87.5   &  72.1   \\
1E~0657$-$56         &  5355        &  2004-08-10  &  D  &  I  &  V         &  27.4   &  19.0   \\
1E~0657$-$56         &  5356        &  2004-08-11  &  D  &  I  &  V         &  97.2   &  87.2   \\
1E~0657$-$56         &  5357        &  2004-08-14  &  D  &  I  &  V         &  79.1   &  69.8   \\
1E~0657$-$56         &  5358        &  2004-08-15  &  D  &  I  &  V         &  32.0   &  27.9   \\
1E~0657$-$56         &  5361        &  2004-08-17  &  D  &  I  &  V         &  82.6   &  72.1   \\
1E~0657$-$56         &  4984        &  2004-08-19  &  D  &  I  &  V         &  76.1   &  64.9   \\
1E~0657$-$56         &  4985        &  2004-08-23  &  D  &  I  &  V         &  27.5   &  21.7   \\
1E~0657$-$56         &  4986        &  2004-08-25  &  D  &  I  &  V         &  41.5   &  36.4   \\
Abell~1650           &  4178        &  2003-08-03  &  D  &  S  &  V         &  27.3   &  23.5   \\
Abell~1650           &  6356        &  2005-08-10  &  D  &  I  &  V         &  36.6   &  29.4   \\
Abell~1650           &  6357        &  2005-08-11  &  D  &  I  &  V         &  32.7   &  29.4   \\
Abell~1650           &  6358        &  2005-08-13  &  D  &  I  &  V         &  31.8   &  28.7   \\
Abell~1650           &  5823        &  2005-11-28  &  E  &  I  &  V         &  39.6   &  34.7   \\
Abell~1650           &  5822        &  2005-11-29  &  E  &  I  &  V         &  19.9   &  17.6   \\
Abell~1650           &  7242        &  2006-03-01  &  E  &  I  &  V         &  37.2   &  34.3   \\
Abell~1650           &  7691        &  2007-02-24  &  E  &  I  &  V         &  5.0    &  5.0    \\
Abell~1651           &  4185        &  2003-03-02  &  D  &  I  &  V         &  9.6    &  9.1    \\
Abell~1664           &  1648        &  2001-06-08  &  D  &  S  &  V         &  9.8    &  9.8    \\
Abell~1664           &  7901        &  2006-12-04  &  E  &  S  &  V         &  36.6   &  36.6   \\
Abell~1689           &  540         &  2000-04-15  &  C  &  I  &  F         &  10.3   &  9.8    \\
Abell~1689           &  1663        &  2001-01-07  &  D  &  I  &  F         &  10.7   &  10.5   \\
Abell~1689           &  5004        &  2004-02-28  &  D  &  I  &  V         &  19.9   &  18.8   \\
Abell~1689           &  6930        &  2006-03-06  &  E  &  I  &  V         &  76.1   &  66.5   \\
Abell~1689           &  7289        &  2006-03-09  &  E  &  I  &  V         &  75.1   &  69.0   \\
Abell~1689           &  7701        &  2007-03-07  &  E  &  I  &  V         &  5.0    &  5.0    \\
Abell~209            &  522         &  2000-09-09  &  C  &  I  &  V$\star$  &  10.0   &  9.2    \\
Abell~209            &  3579        &  2003-08-03  &  D  &  I  &  V         &  10.0   &  9.0    \\
Abell~2104           &  895         &  2000-05-25  &  C  &  S  &  F         &  49.2   &  47.1   \\
Abell~2163           &  545         &  2000-07-29  &  C  &  I  &  V$\star$  &  9.4    &  7.9    \\
Abell~2163           &  1653        &  2001-06-16  &  D  &  I  &  V         &  71.1   &  54.5   \\
Abell~2420           &  8271        &  2007-07-03  &  E  &  I  &  V         &  8.1    &  7.8    \\
Abell~2426           &  12279       &  2010-09-20  &  E  &  I  &  V         &  9.6    &  9.4    \\
Abell~2485           &  10439       &  2009-07-04  &  E  &  I  &  V         &  19.8   &  19.0   \\
Abell~2537           &  4962        &  2004-09-09  &  D  &  S  &  V         &  36.2   &  35.2   \\
Abell~2537           &  9372        &  2008-08-11  &  E  &  I  &  V         &  38.5   &  34.8   \\
Abell~2597           &  922         &  2000-07-28  &  C  &  S  &  F         &  39.3   &  E      \\
Abell~2597           &  6934        &  2006-05-01  &  E  &  S  &  V         &  52.2   &  52.2   \\
Abell~2597           &  7329        &  2006-05-04  &  E  &  S  &  V         &  60.1   &  56.3   \\
Abell~2645           &  11769       &  2009-08-18  &  E  &  S  &  V         &  5.0    &  5.0    \\
Abell~2667           &  2214        &  2001-06-19  &  D  &  S  &  V         &  9.6    &  9.6    \\
Abell~3112           &  2216        &  2001-05-24  &  D  &  S  &  V         &  7.3    &  5.1    \\
Abell~3112           &  2516        &  2001-09-15  &  D  &  S  &  V         &  16.9   &  11.3   \\
Abell~3112           &  6972        &  2006-04-18  &  E  &  I  &  V         &  29.8   &  12.3   \\
Abell~3112           &  7323        &  2006-04-21  &  E  &  I  &  V         &  28.4   &  21.0   \\
Abell~3112           &  7324        &  2006-04-23  &  E  &  I  &  V         &  25.4   &  23.5   \\
Abell~3112           &  13135       &  2011-03-14  &  E  &  I  &  V         &  42.2   &  39.9   \\
Abell~3158           &  3712        &  2002-06-19  &  D  &  I  &  V         &  31.0   &  28.7   \\
Abell~3158           &  3201        &  2002-06-21  &  D  &  I  &  V         &  24.8   &  23.5   \\
Abell~3158           &  7688        &  2007-09-16  &  E  &  I  &  V         &  5.0    &  5.0    \\
Abell~3444           &  9400        &  2008-02-11  &  E  &  S  &  V         &  36.7   &  35.7   \\
Abell~3695           &  12274       &  2010-08-17  &  E  &  I  &  V         &  9.9    &  9.9    \\
Abell~3827           &  7920        &  2007-08-20  &  E  &  S  &  V         &  45.6   &  45.6   \\
Abell~383            &  524         &  2000-09-08  &  C  &  I  &  V$\star$  &  10.0   &  8.9    \\
Abell~383            &  2320        &  2000-11-16  &  C  &  I  &  V$\star$  &  19.3   &  18.7   \\
Abell~383            &  2321        &  2000-11-16  &  C  &  S  &  F         &  19.5   &  17.4   \\
Abell~3921           &  4973        &  2004-08-20  &  D  &  I  &  V         &  29.4   &  26.1   \\
Abell~521            &  901         &  1999-12-23  &  B  &  I  &  V$\star$  &  38.7   &  36.3   \\
Abell~521            &  430         &  2000-10-13  &  C  &  S  &  V$\star$  &  39.1   &  7.4    \\
Abell~521            &  12880       &  2010-11-25  &  E  &  I  &  V         &  49.4   &  46.3   \\
Abell~521            &  13190       &  2010-11-26  &  E  &  I  &  V         &  39.2   &  35.3   \\

      \hline
    \end{tabular}
  \end{center}
\end{table*}

\begin{table*}
  \begin{center}
    \addtocounter{table}{-1}\caption{continued}
    \vspace{1ex}
    \footnotesize
    \begin{tabular}{lrccccrr}
      \hline
      Cluster & ObsID & Date & B & D & M & exp. & gti \\
      \hline
      Abell~545            &  13998       &  2011-12-16  &  E  &  S  &  F         &  29.6   &  29.6   \\
Abell~754            &  577         &  1999-10-30  &  B  &  I  &  F         &  44.2   &  25.6   \\
Abell~754            &  6794        &  2006-01-27  &  E  &  I  &  V         &  9.9    &  9.1    \\
Abell~754            &  10743       &  2009-02-17  &  E  &  I  &  V         &  94.1   &  88.0   \\
Abell~907            &  535         &  2000-06-29  &  C  &  I  &  V$\star$  &  11.0   &  10.2   \\
Abell~907            &  3185        &  2002-06-14  &  D  &  I  &  V         &  48.0   &  41.9   \\
Abell~907            &  3205        &  2002-10-30  &  D  &  I  &  V         &  47.1   &  31.5   \\
Hydra                &  575         &  1999-10-30  &  B  &  I  &  F         &  23.9   &  9.5    \\
Hydra                &  576         &  1999-11-02  &  B  &  S  &  F         &  19.5   &  17.4   \\
Hydra                &  4969        &  2004-01-13  &  D  &  S  &  V         &  96.9   &  52.9   \\
Hydra                &  4970        &  2004-10-22  &  D  &  S  &  V         &  98.8   &  92.7   \\
RX~J0043.4$-$2037    &  9409        &  2008-02-02  &  E  &  I  &  V         &  19.9   &  18.9   \\
RX~J0055.9$-$3732    &  9883        &  2008-07-08  &  E  &  S  &  V         &  10.1   &  10.1   \\
RX~J0105.5$-$2439    &  9410        &  2008-08-11  &  E  &  I  &  V         &  19.9   &  19.1   \\
RX~J0118.1$-$2658    &  9429        &  2008-08-30  &  E  &  I  &  V         &  19.7   &  17.4   \\
RX~J0220.9$-$3829    &  9411        &  2008-02-29  &  E  &  I  &  V         &  19.9   &  17.4   \\
RX~J0232.2$-$4420    &  4993        &  2004-06-08  &  D  &  I  &  V         &  23.4   &  4.9    \\
RX~J0237.4$-$2630    &  9412        &  2008-03-03  &  E  &  I  &  V         &  18.4   &  10.0   \\
RX~J0304.1$-$3656    &  9413        &  2008-03-16  &  E  &  I  &  V         &  19.9   &  17.8   \\
RX~J0307.0$-$2840    &  9414        &  2008-03-13  &  E  &  I  &  V         &  18.9   &  17.6   \\
RX~J0331.1$-$2100    &  9415        &  2008-10-09  &  E  &  I  &  V         &  9.9    &  9.4    \\
RX~J0331.1$-$2100    &  10790       &  2008-10-11  &  E  &  I  &  V         &  10.0   &  9.3    \\
RX~J0336.3$-$4037    &  9416        &  2009-04-08  &  E  &  I  &  V         &  20.1   &  19.5   \\
RX~J0449.9$-$4440    &  9417        &  2008-09-23  &  E  &  I  &  V         &  19.8   &  18.2   \\
RX~J0516.6$-$5430    &  9331        &  2009-03-05  &  E  &  I  &  V         &  9.5    &  8.5    \\
RX~J0528.9$-$3927    &  4994        &  2004-03-10  &  D  &  I  &  V         &  22.5   &  12.0   \\
RX~J0547.6$-$3152    &  9419        &  2008-07-04  &  E  &  I  &  V         &  19.8   &  17.9   \\
RX~J0638.7$-$5358    &  9420        &  2008-04-11  &  E  &  I  &  V         &  19.9   &  17.6   \\
RX~J1333.6$-$2317    &  12835       &  2011-02-08  &  E  &  I  &  V         &  5.0    &  5.0    \\
RX~J1459.4$-$1811    &  9428        &  2008-06-16  &  E  &  S  &  V         &  39.6   &  39.6   \\
RX~J1504.1$-$0248    &  4935        &  2004-01-07  &  D  &  I  &  F         &  13.3   &  9.2    \\
RX~J1504.1$-$0248    &  5793        &  2005-03-20  &  D  &  I  &  V         &  39.2   &  30.7   \\
RX~J1524.2$-$3154    &  9401        &  2008-01-07  &  E  &  S  &  V         &  40.9   &  40.9   \\
RX~J1558.3$-$1410    &  9402        &  2008-04-09  &  E  &  S  &  V         &  40.1   &  37.0   \\
RX~J2011.3$-$5725    &  4995        &  2004-06-08  &  D  &  I  &  V         &  24.0   &  19.2   \\
RX~J2014.8$-$2430    &  11757       &  2009-08-25  &  E  &  S  &  V         &  19.9   &  19.9   \\
3C~196               &  12729       &  2011-02-11  &  E  &  S  &  V         &  7.9    &  7.9    \\
Abell~2319           &  3231        &  2002-03-15  &  D  &  I  &  V         &  14.4   &  12.9   \\
Abell~3628           &  13377       &  2011-12-18  &  E  &  I  &  V         &  8.9    &  8.2    \\
Abell~644            &  2211        &  2001-03-26  &  D  &  I  &  V         &  29.7   &  26.4   \\
PKS~0745$-$191       &  508         &  2000-08-28  &  C  &  S  &  F         &  28.0   &  E      \\
PKS~0745$-$191       &  2427        &  2001-06-16  &  D  &  S  &  V         &  17.9   &  17.9   \\
PKS~0745$-$191       &  6103        &  2004-09-24  &  D  &  I  &  V         &  10.3   &  9.2    \\
PKS~0745$-$191       &  7694        &  2007-01-25  &  E  &  I  &  V         &  5.0    &  4.7    \\
PKS~0745$-$191       &  12881       &  2011-01-27  &  E  &  S  &  V         &  118.1  &  117.0  \\
3C~295               &  578         &  1999-08-30  &  A  &  S  &  F         &  18.8   &  15.4   \\
3C~295               &  2254        &  2001-05-18  &  D  &  I  &  V         &  91.0   &  75.5   \\
Abell~1576           &  7938        &  2007-08-22  &  E  &  I  &  V         &  15.0   &  13.7   \\
Abell~1995           &  906\_obi1   &  2000-05-08  &  C  &  S  &  F         &  45.6   &  42.5   \\
Abell~1995           &  906\_obi2   &  2000-07-29  &  C  &  S  &  F         &  11.9   &  11.9   \\
Abell~1995           &  7021        &  2006-08-30  &  E  &  I  &  V         &  48.5   &  42.9   \\
Abell~1995           &  7713        &  2008-01-24  &  E  &  I  &  V         &  7.1    &  6.7    \\
Abell~2552           &  3288        &  2002-09-07  &  D  &  I  &  V         &  13.6   &  E      \\
Abell~2552           &  11730       &  2009-08-06  &  E  &  I  &  V         &  22.7   &  20.9   \\
Abell~2744           &  2212        &  2001-09-03  &  D  &  S  &  V         &  24.8   &  23.8   \\
Abell~2744           &  7915        &  2006-11-08  &  E  &  I  &  V         &  18.6   &  17.9   \\
Abell~2744           &  8477        &  2007-06-10  &  E  &  I  &  V         &  45.9   &  42.6   \\
Abell~2744           &  8557        &  2007-06-14  &  E  &  I  &  V         &  27.8   &  25.5   \\
Abell~2744           &  7712        &  2007-09-10  &  E  &  I  &  V         &  8.1    &  7.7    \\
IRAS~09104+4109      &  509         &  1999-11-03  &  B  &  S  &  F         &  9.0    &  E      \\
IRAS~09104+4109      &  10445       &  2009-01-06  &  E  &  I  &  V         &  76.2   &  69.0   \\
MACS~J0011.7$-$1523  &  3261        &  2002-11-20  &  D  &  I  &  V         &  21.6   &  17.8   \\
MACS~J0011.7$-$1523  &  6105        &  2005-06-28  &  D  &  I  &  V         &  37.3   &  32.4   \\
MACS~J0025.4$-$1222  &  3251        &  2002-11-11  &  D  &  I  &  V         &  19.3   &  18.1   \\
MACS~J0025.4$-$1222  &  5010        &  2004-08-09  &  D  &  I  &  V         &  24.8   &  20.0   \\
MACS~J0025.4$-$1222  &  10413       &  2008-10-16  &  E  &  I  &  V         &  75.6   &  71.3   \\
MACS~J0025.4$-$1222  &  10786       &  2008-10-18  &  E  &  I  &  V         &  14.1   &  13.4   \\
MACS~J0025.4$-$1222  &  10797       &  2008-10-21  &  E  &  I  &  V         &  23.9   &  22.8   \\
MACS~J0035.4$-$2015  &  3262        &  2003-01-22  &  D  &  I  &  V         &  21.4   &  18.5   \\
MACS~J0111.5+0855    &  3256        &  2002-11-20  &  D  &  I  &  V         &  19.4   &  14.5   \\

      \hline
    \end{tabular}
  \end{center}
\end{table*}

\begin{table*}
  \begin{center}
    \addtocounter{table}{-1}\caption{continued}
    \vspace{1ex}
    \footnotesize
    \begin{tabular}{lrccccrr}
      \hline
      Cluster & ObsID & Date & B & D & M & exp. & gti \\
      \hline
      MACS~J0140.0$-$0555  &  5013        &  2004-06-04  &  D  &  I  &  V         &  10.2   &  8.9    \\
MACS~J0140.0$-$0555  &  12243       &  2010-09-15  &  E  &  I  &  V         &  19.3   &  18.4   \\
MACS~J0150.3$-$1005  &  11711       &  2009-09-14  &  E  &  I  &  V         &  26.8   &  26.1   \\
MACS~J0152.5$-$2852  &  3264        &  2002-09-17  &  D  &  I  &  V         &  17.5   &  14.7   \\
MACS~J0159.0$-$3412  &  5818        &  2006-02-19  &  E  &  I  &  V         &  9.4    &  8.7    \\
MACS~J0159.8$-$0849  &  3265        &  2002-10-02  &  D  &  I  &  V         &  17.9   &  14.6   \\
MACS~J0159.8$-$0849  &  6106        &  2004-12-04  &  D  &  I  &  V         &  35.3   &  31.0   \\
MACS~J0159.8$-$0849  &  9376        &  2008-10-03  &  E  &  I  &  V         &  19.5   &  17.2   \\
MACS~J0242.5$-$2132  &  3266        &  2002-02-07  &  D  &  I  &  V         &  11.9   &  7.7    \\
MACS~J0257.1$-$2325  &  1654        &  2000-10-03  &  C  &  I  &  F         &  19.8   &  18.8   \\
MACS~J0257.1$-$2325  &  3581        &  2003-08-23  &  D  &  I  &  V         &  18.5   &  15.9   \\
MACS~J0257.6$-$2209  &  3267        &  2001-11-12  &  D  &  I  &  V         &  20.5   &  18.4   \\
MACS~J0308.9+2645    &  3268        &  2002-03-10  &  D  &  I  &  V         &  24.4   &  20.2   \\
MACS~J0326.8$-$0043  &  5810        &  2005-10-30  &  E  &  I  &  V         &  9.9    &  8.9    \\
MACS~J0329.6$-$0211  &  3257        &  2001-11-25  &  D  &  I  &  V         &  9.9    &  E      \\
MACS~J0329.6$-$0211  &  3582        &  2002-12-24  &  D  &  I  &  V         &  19.8   &  16.6   \\
MACS~J0329.6$-$0211  &  6108        &  2004-12-06  &  D  &  I  &  V         &  39.6   &  E      \\
MACS~J0329.6$-$0211  &  7719        &  2006-12-03  &  E  &  I  &  V         &  7.1    &  5.0    \\
MACS~J0358.8$-$2955  &  11719       &  2009-10-18  &  E  &  I  &  V         &  9.6    &  9.6    \\
MACS~J0358.8$-$2955  &  12300       &  2010-11-26  &  E  &  I  &  V         &  29.7   &  27.1   \\
MACS~J0358.8$-$2955  &  13194       &  2010-11-28  &  E  &  I  &  V         &  20.0   &  12.8   \\
MACS~J0404.2$-$2703  &  10448       &  2009-05-13  &  E  &  I  &  V         &  22.7   &  20.2   \\
MACS~J0404.6+1109    &  3269        &  2002-02-20  &  D  &  I  &  V         &  21.8   &  18.0   \\
MACS~J0416.1$-$2403  &  10446       &  2009-06-07  &  E  &  I  &  V         &  15.8   &  14.6   \\
MACS~J0417.5$-$1154  &  3270        &  2002-03-10  &  D  &  I  &  V         &  12.0   &  10.0   \\
MACS~J0417.5$-$1154  &  11759       &  2009-10-28  &  E  &  I  &  V         &  51.4   &  47.5   \\
MACS~J0417.5$-$1154  &  12010       &  2009-10-29  &  E  &  I  &  V         &  25.8   &  24.5   \\
MACS~J0429.6$-$0253  &  3271        &  2002-02-07  &  D  &  I  &  V         &  23.2   &  19.3   \\
MACS~J0451.9+0006    &  5815        &  2005-01-08  &  D  &  I  &  V         &  10.2   &  9.7    \\
MACS~J0455.2+0657    &  5812        &  2005-01-08  &  D  &  I  &  V         &  9.9    &  8.9    \\
MACS~J0520.7$-$1328  &  3272        &  2002-02-10  &  D  &  I  &  V         &  19.2   &  16.4   \\
MACS~J0547.0$-$3904  &  3273        &  2002-10-20  &  D  &  I  &  V         &  21.7   &  18.7   \\
MACS~J0553.4$-$3342  &  5813        &  2005-01-08  &  D  &  I  &  V         &  9.9    &  9.2    \\
MACS~J0553.4$-$3342  &  12244       &  2011-06-23  &  E  &  I  &  V         &  74.1   &  64.5   \\
MACS~J0647.7+7015    &  3196        &  2002-10-31  &  D  &  I  &  V         &  19.3   &  16.6   \\
MACS~J0647.7+7015    &  3584        &  2003-10-07  &  D  &  I  &  V         &  20.0   &  16.6   \\
MACS~J0712.3+5931    &  11709       &  2010-12-27  &  E  &  I  &  V         &  25.7   &  23.2   \\
MACS~J0717.5+3745    &  1655        &  2001-01-29  &  D  &  I  &  F         &  19.9   &  16.3   \\
MACS~J0717.5+3745    &  4200        &  2003-01-08  &  D  &  I  &  V         &  59.2   &  48.4   \\
MACS~J0744.8+3927    &  3197        &  2001-11-12  &  D  &  I  &  V         &  20.2   &  17.1   \\
MACS~J0744.8+3927    &  3585        &  2003-01-04  &  D  &  I  &  V         &  19.9   &  15.6   \\
MACS~J0744.8+3927    &  6111        &  2004-12-03  &  D  &  I  &  V         &  49.5   &  41.4   \\
MACS~J0911.2+1746    &  3587        &  2003-02-23  &  D  &  I  &  V         &  17.9   &  15.8   \\
MACS~J0911.2+1746    &  5012        &  2004-03-08  &  D  &  I  &  V         &  23.8   &  21.2   \\
MACS~J0940.9+0744    &  11712       &  2010-01-07  &  E  &  I  &  V         &  26.9   &  25.1   \\
MACS~J0947.2+7623    &  2202        &  2000-10-20  &  C  &  I  &  V$\star$  &  11.7   &  10.5   \\
MACS~J0947.2+7623    &  7902        &  2007-07-09  &  E  &  S  &  V         &  38.3   &  38.3   \\
MACS~J0949.8+1708    &  3274        &  2002-11-06  &  D  &  I  &  V         &  14.3   &  12.0   \\
MACS~J1006.9+3200    &  5819        &  2005-01-24  &  D  &  I  &  V         &  10.9   &  10.2   \\
MACS~J1105.7$-$1014  &  5817        &  2005-01-03  &  D  &  I  &  V         &  10.3   &  9.6    \\
MACS~J1108.8+0906    &  3252        &  2002-11-17  &  D  &  I  &  V         &  9.9    &  8.7    \\
MACS~J1108.8+0906    &  5009        &  2004-02-20  &  D  &  I  &  V         &  24.5   &  18.4   \\
MACS~J1115.2+5320    &  3253        &  2002-03-23  &  D  &  I  &  V         &  8.8    &  7.4    \\
MACS~J1115.2+5320    &  5008        &  2004-06-22  &  D  &  I  &  V         &  18.0   &  15.2   \\
MACS~J1115.2+5320    &  5350        &  2004-07-28  &  D  &  I  &  V         &  6.9    &  E      \\
MACS~J1115.8+0129    &  3275        &  2003-01-23  &  D  &  I  &  V         &  15.9   &  9.5    \\
MACS~J1115.8+0129    &  9375        &  2008-02-03  &  E  &  I  &  V         &  39.6   &  35.0   \\
MACS~J1131.8$-$1955  &  3276        &  2002-06-14  &  D  &  I  &  V         &  13.9   &  5.9    \\
MACS~J1149.5+2223    &  1656        &  2001-06-01  &  D  &  I  &  V         &  18.5   &  15.6   \\
MACS~J1149.5+2223    &  3589        &  2003-02-07  &  D  &  I  &  V         &  20.0   &  16.7   \\
MACS~J1206.2$-$0847  &  3277        &  2002-12-15  &  D  &  I  &  V         &  23.5   &  20.4   \\
MACS~J1218.4+4012    &  10447       &  2009-02-28  &  E  &  I  &  V         &  18.9   &  17.6   \\
MACS~J1226.8+2153    &  3590        &  2003-12-13  &  D  &  I  &  V         &  19.0   &  13.9   \\
MACS~J1226.8+2153    &  12878       &  2011-04-11  &  E  &  I  &  V         &  130.2  &  112.6  \\
MACS~J1311.0$-$0310  &  3258        &  2002-12-15  &  D  &  I  &  V         &  14.9   &  E      \\
MACS~J1311.0$-$0310  &  6110        &  2005-04-20  &  D  &  I  &  V         &  63.2   &  55.8   \\
MACS~J1311.0$-$0310  &  7721        &  2007-03-03  &  E  &  I  &  V         &  7.1    &  6.5    \\
MACS~J1311.0$-$0310  &  9381        &  2007-12-09  &  E  &  I  &  V         &  29.7   &  26.9   \\
MACS~J1319.9+7003    &  3278        &  2002-09-15  &  D  &  I  &  V         &  21.6   &  E      \\
MACS~J1354.6+7715    &  11754       &  2010-06-26  &  E  &  I  &  V         &  32.6   &  30.3   \\

      \hline
    \end{tabular}
  \end{center}
\end{table*}

\begin{table*}
  \begin{center}
    \addtocounter{table}{-1}\caption{continued}
    \vspace{1ex}
    \footnotesize
    \begin{tabular}{lrccccrr}
      \hline
      Cluster & ObsID & Date & B & D & M & exp. & gti \\
      \hline
      MACS~J1359.1$-$1929  &  5811        &  2005-03-17  &  D  &  I  &  V         &  9.9    &  8.9    \\
MACS~J1359.1$-$1929  &  9378        &  2008-03-21  &  E  &  I  &  V         &  49.4   &  45.5   \\
MACS~J1423.8+2404    &  1657        &  2001-06-01  &  D  &  I  &  V         &  18.5   &  16.2   \\
MACS~J1423.8+2404    &  4195        &  2003-08-18  &  D  &  S  &  V         &  115.6  &  106.5  \\
MACS~J1427.2+4407    &  6112        &  2005-02-12  &  D  &  I  &  V         &  9.4    &  8.4    \\
MACS~J1427.2+4407    &  9380        &  2008-01-14  &  E  &  I  &  V         &  25.8   &  23.3   \\
MACS~J1427.2+4407    &  9808        &  2008-01-15  &  E  &  I  &  V         &  14.9   &  13.1   \\
MACS~J1427.2+4407    &  11694       &  2010-10-09  &  E  &  S  &  F         &  6.0    &  6.0    \\
MACS~J1427.6$-$2521  &  3279        &  2002-06-29  &  D  &  I  &  V         &  16.9   &  14.1   \\
MACS~J1427.6$-$2521  &  9373        &  2008-06-11  &  E  &  I  &  V         &  28.4   &  27.1   \\
MACS~J1532.8+3021    &  1649        &  2001-08-26  &  D  &  S  &  V         &  9.4    &  9.2    \\
MACS~J1532.8+3021    &  1665        &  2001-09-06  &  D  &  I  &  V         &  10.0   &  8.2    \\
MACS~J1532.8+3021    &  14009       &  2011-11-16  &  E  &  S  &  V         &  88.9   &  84.8   \\
MACS~J1621.3+3810    &  3254        &  2002-10-18  &  D  &  I  &  V         &  9.8    &  8.3    \\
MACS~J1621.3+3810    &  3594        &  2003-08-22  &  D  &  I  &  V         &  19.7   &  E      \\
MACS~J1621.3+3810    &  6109        &  2004-12-11  &  D  &  I  &  V         &  37.5   &  32.7   \\
MACS~J1621.3+3810    &  6172        &  2004-12-25  &  D  &  I  &  V         &  29.8   &  26.4   \\
MACS~J1621.3+3810    &  7720        &  2007-11-08  &  E  &  I  &  V         &  7.1    &  5.8    \\
MACS~J1621.3+3810    &  9379        &  2008-10-17  &  E  &  I  &  V         &  29.9   &  28.9   \\
MACS~J1621.3+3810    &  10785       &  2008-10-18  &  E  &  I  &  V         &  29.8   &  27.4   \\
MACS~J1720.2+3536    &  3280        &  2002-11-03  &  D  &  I  &  V         &  20.8   &  18.0   \\
MACS~J1720.2+3536    &  6107        &  2005-11-22  &  E  &  I  &  V         &  33.9   &  27.5   \\
MACS~J1720.2+3536    &  7225        &  2005-11-27  &  E  &  I  &  V         &  2.0    &  E      \\
MACS~J1720.2+3536    &  7718        &  2007-09-28  &  E  &  I  &  V         &  7.0    &  5.9    \\
MACS~J1731.6+2252    &  3281        &  2002-11-03  &  D  &  I  &  V         &  20.5   &  18.7   \\
MACS~J1931.8$-$2634  &  3282        &  2002-10-20  &  D  &  I  &  V         &  13.6   &  11.8   \\
MACS~J1931.8$-$2634  &  9382        &  2008-08-21  &  E  &  I  &  V         &  98.9   &  91.8   \\
MACS~J2046.0$-$3430  &  5816        &  2005-06-28  &  D  &  I  &  V         &  10.0   &  8.4    \\
MACS~J2046.0$-$3430  &  9377        &  2008-06-27  &  E  &  I  &  V         &  39.2   &  34.9   \\
MACS~J2049.9$-$3217  &  3283        &  2002-12-08  &  D  &  I  &  V         &  23.8   &  19.7   \\
MACS~J2129.4$-$0741  &  3199        &  2002-12-23  &  D  &  I  &  V         &  19.9   &  9.2    \\
MACS~J2129.4$-$0741  &  3595        &  2003-10-18  &  D  &  I  &  V         &  19.9   &  16.5   \\
MACS~J2135.2$-$0102  &  11710       &  2009-09-09  &  E  &  I  &  V         &  26.7   &  24.4   \\
MACS~J2211.7$-$0349  &  3284        &  2002-10-08  &  D  &  I  &  V         &  17.7   &  12.9   \\
MACS~J2214.9$-$1359  &  3259        &  2002-12-22  &  D  &  I  &  V         &  19.5   &  13.8   \\
MACS~J2214.9$-$1359  &  5011        &  2003-11-17  &  D  &  I  &  V         &  18.5   &  11.6   \\
MACS~J2228.5+2036    &  3285        &  2003-01-22  &  D  &  I  &  V         &  19.9   &  16.3   \\
MACS~J2229.7$-$2755  &  3286        &  2002-11-13  &  D  &  I  &  V         &  16.4   &  11.5   \\
MACS~J2229.7$-$2755  &  9374        &  2007-12-09  &  E  &  I  &  V         &  14.8   &  13.8   \\
MACS~J2243.3$-$0935  &  3260        &  2002-12-23  &  D  &  I  &  V         &  20.5   &  15.4   \\
MACS~J2245.0+2637    &  3287        &  2002-11-24  &  D  &  I  &  V         &  16.9   &  12.3   \\
MS~0015.9+1609       &  520         &  2000-08-18  &  C  &  I  &  V$\star$  &  67.4   &  61.0   \\
MS~0451.6$-$0305     &  529         &  2000-01-14  &  B  &  I  &  V$\star$  &  14.0   &  12.7   \\
MS~0451.6$-$0305     &  902         &  2000-10-08  &  C  &  S  &  F         &  44.2   &  33.8   \\
MS~2137.3$-$2353     &  928         &  1999-11-18  &  B  &  S  &  V$\star$  &  43.6   &  23.3   \\
MS~2137.3$-$2353     &  4974        &  2003-11-13  &  D  &  S  &  V         &  57.4   &  E      \\
MS~2137.3$-$2353     &  5250        &  2003-11-18  &  D  &  S  &  V         &  40.5   &  27.6   \\
RX~J0027.6+2616      &  3249        &  2002-06-26  &  D  &  I  &  V         &  10.0   &  8.7    \\
RX~J1347.5$-$1145    &  506         &  2000-03-05  &  C  &  S  &  V$\star$  &  8.9    &  8.2    \\
RX~J1347.5$-$1145    &  507         &  2000-04-29  &  C  &  S  &  F         &  10.0   &  10.0   \\
RX~J1347.5$-$1145    &  3592        &  2003-09-03  &  D  &  I  &  V         &  57.7   &  48.9   \\
RX~J2003.5$-$2323    &  7916        &  2007-09-02  &  E  &  I  &  V         &  49.5   &  44.4   \\
Zwicky~1358          &  516         &  2000-09-03  &  C  &  S  &  F         &  54.1   &  23.6   \\
Zwicky~1358          &  7714        &  2007-08-25  &  E  &  I  &  V         &  7.0    &  7.0    \\
Zwicky~1953          &  1659        &  2000-10-22  &  C  &  I  &  F         &  24.9   &  15.6   \\
Zwicky~1953          &  7716        &  2006-12-20  &  E  &  I  &  V         &  7.0    &  6.5    \\
3C~288               &  9275        &  2008-04-13  &  E  &  S  &  V         &  39.6   &  38.6   \\
3C~88                &  9391        &  2008-06-30  &  E  &  I  &  V         &  11.1   &  10.1   \\
3C~88                &  11977       &  2009-10-06  &  E  &  S  &  V         &  49.6   &  49.6   \\
3C~88                &  11751       &  2009-10-14  &  E  &  S  &  V         &  19.9   &  19.9   \\
3C~88                &  12007       &  2009-10-15  &  E  &  S  &  V         &  34.6   &  34.6   \\
Abell~1775           &  12891       &  2011-07-31  &  E  &  S  &  V         &  39.5   &  39.5   \\
Abell~1775           &  13510       &  2011-08-12  &  E  &  S  &  V         &  59.3   &  58.2   \\
Abell~744            &  6947        &  2006-10-22  &  E  &  I  &  V         &  39.5   &  32.5   \\
CL~J0030+2618        &  1190        &  1999-08-17  &  A  &  S  &  F         &  24.4   &  E      \\
CL~J0030+2618        &  1226        &  1999-08-17  &  A  &  S  &  F         &  24.4   &  E      \\
CL~J0030+2618        &  1268        &  1999-08-17  &  A  &  S  &  F         &  3.4    &  E      \\
CL~J0030+2618        &  5762        &  2005-05-28  &  D  &  I  &  V         &  17.9   &  11.0   \\
CL~J0057$-$2616      &  9427        &  2008-06-22  &  E  &  I  &  V         &  10.0   &  9.5    \\
CL~J0106+3209      &  2147        &  2000-11-06  &  C  &  S  &  F         &  44.4   &  39.3   \\

      \hline
    \end{tabular}
  \end{center}
\end{table*}

\begin{table*}
  \begin{center}
    \addtocounter{table}{-1}\caption{continued}
    \vspace{1ex}
    \footnotesize
    \begin{tabular}{lrccccrr}
      \hline
      Cluster & ObsID & Date & B & D & M & exp. & gti \\
      \hline
      CL~J0106+3209      &  3555        &  2003-08-06  &  D  &  S  &  F         &  5.1    &  5.1    \\
CL~J0124+0932      &  6778        &  2006-08-29  &  E  &  S  &  V         &  13.7   &  8.1    \\
CL~J0141$-$3034      &  5778        &  2005-06-04  &  D  &  I  &  V         &  29.7   &  25.3   \\
CL~J0152$-$1357      &  913         &  2000-09-08  &  C  &  I  &  F         &  36.5   &  31.9   \\
CL~J0159+0030        &  5777        &  2005-09-02  &  E  &  I  &  V         &  19.9   &  18.1   \\
CL~J0216$-$1747      &  5760        &  2005-09-07  &  E  &  I  &  V         &  40.0   &  8.7    \\
CL~J0216$-$1747      &  6393        &  2005-10-04  &  E  &  I  &  V         &  26.6   &  21.8   \\
CL~J0230+1836        &  5754        &  2004-11-05  &  D  &  I  &  V         &  67.8   &  61.4   \\
CL~J0237$-$5224      &  9392        &  2008-02-28  &  E  &  I  &  V         &  13.9   &  12.9   \\
CL~J0245+0936        &  9394        &  2007-12-02  &  E  &  I  &  V         &  15.0   &  14.1   \\
CL~J0302$-$0423      &  5782        &  2005-12-07  &  E  &  I  &  V         &  10.0   &  9.0    \\
CL~J0306$-$0943      &  9389        &  2007-11-18  &  E  &  I  &  V         &  10.0   &  8.8    \\
CL~J0318$-$0302      &  5775        &  2005-03-15  &  D  &  I  &  V         &  14.6   &  11.8   \\
CL~J0328$-$2140      &  5755        &  2005-03-15  &  D  &  I  &  V         &  43.3   &  39.4   \\
CL~J0328$-$2140      &  6258        &  2005-03-18  &  D  &  I  &  V         &  13.1   &  7.9    \\
CL~J0333$-$2456      &  5764        &  2005-04-05  &  D  &  I  &  V         &  43.6   &  26.1   \\
CL~J0334$-$3900      &  9393        &  2009-05-07  &  E  &  I  &  V         &  15.6   &  14.3   \\
CL~J0336$-$2804      &  9390        &  2008-08-30  &  E  &  I  &  V         &  10.6   &  9.4    \\
CL~J0340$-$2823      &  5780        &  2006-01-15  &  E  &  I  &  V         &  24.7   &  21.8   \\
CL~J0340$-$2840      &  9385        &  2008-10-28  &  E  &  I  &  V         &  9.6    &  9.6    \\
CL~J0350$-$3801      &  7227        &  2006-03-19  &  E  &  I  &  V         &  24.7   &  20.7   \\
CL~J0355$-$3741      &  5761        &  2006-01-12  &  E  &  I  &  V         &  27.7   &  24.3   \\
CL~J0405$-$4100      &  5756        &  2005-10-27  &  E  &  I  &  V         &  7.9    &  6.9    \\
CL~J0405$-$4100      &  7191        &  2006-05-19  &  E  &  I  &  V         &  69.2   &  61.8   \\
CL~J0422$-$5009      &  11866       &  2010-02-22  &  E  &  S  &  V         &  14.9   &  14.9   \\
CL~J0521$-$2530      &  3432        &  2002-01-30  &  D  &  S  &  F         &  14.9   &  12.3   \\
CL~J0521$-$2530      &  6173        &  2004-12-18  &  D  &  I  &  V         &  4.9    &  4.9    \\
CL~J0521$-$2530      &  4928        &  2004-12-19  &  D  &  I  &  V         &  14.0   &  12.4   \\
CL~J0521$-$2530      &  5758        &  2005-01-07  &  D  &  I  &  V         &  15.0   &  13.7   \\
CL~J0522$-$3624      &  4926        &  2004-06-17  &  D  &  I  &  V         &  18.5   &  16.4   \\
CL~J0522$-$3624      &  5837        &  2006-02-02  &  E  &  I  &  V         &  27.7   &  25.6   \\
CL~J0542$-$4100      &  914         &  2000-07-26  &  C  &  I  &  F         &  50.4   &  44.8   \\
CL~J0809+2811        &  5774        &  2004-11-30  &  D  &  I  &  V         &  19.7   &  5.4    \\
CL~J0838+1948        &  9397        &  2007-12-22  &  E  &  I  &  V         &  19.9   &  17.6   \\
CL~J0853+5759        &  4925        &  2004-09-19  &  D  &  I  &  V         &  17.8   &  13.8   \\
CL~J0853+5759        &  5765        &  2005-02-19  &  D  &  I  &  V         &  24.6   &  22.8   \\
CL~J0900+3920      &  6862        &  2006-01-26  &  E  &  S  &  F         &  14.9   &  13.9   \\
CL~J0900+3920      &  11299       &  2009-12-18  &  E  &  S  &  V         &  4.8    &  4.8    \\
CL~J0926+1242        &  4929        &  2004-02-06  &  D  &  I  &  V         &  18.6   &  15.0   \\
CL~J0926+1242        &  5838        &  2005-02-21  &  D  &  I  &  V         &  31.4   &  28.4   \\
CL~J0953+6947      &  361         &  1999-09-20  &  B  &  I  &  V$\star$  &  33.2   &  31.3   \\
CL~J0953+6947      &  1302        &  1999-09-20  &  B  &  I  &  V$\star$  &  15.5   &  15.1   \\
CL~J0953+6947      &  379         &  2000-03-11  &  C  &  I  &  V$\star$  &  8.9    &  8.4    \\
CL~J0953+6947      &  10544       &  2009-07-07  &  E  &  S  &  V         &  73.5   &  72.5   \\
CL~J0953+6947      &  10925       &  2009-07-07  &  E  &  S  &  V         &  44.5   &  44.5   \\
CL~J0956+4107        &  4930        &  2003-12-29  &  D  &  I  &  V         &  1.7    &  1.7    \\
CL~J0956+4107        &  5294        &  2003-12-30  &  D  &  I  &  V         &  17.3   &  15.4   \\
CL~J0956+4107        &  5759        &  2005-01-28  &  D  &  I  &  V         &  40.2   &  34.0   \\
CL~J0958+4702        &  5779        &  2005-02-19  &  D  &  I  &  V         &  25.2   &  21.1   \\
CL~J1002+6858        &  5773        &  2005-01-05  &  D  &  I  &  V         &  19.8   &  17.4   \\
CL~J1003+3253        &  5776        &  2005-03-11  &  D  &  I  &  V         &  19.9   &  18.6   \\
CL~J1058+0136        &  9387        &  2008-03-28  &  E  &  I  &  V         &  10.1   &  9.5    \\
CL~J1116+1803      &  2073        &  2001-06-12  &  D  &  I  &  V         &  38.5   &  32.4   \\
CL~J1117+1744        &  4933        &  2004-06-18  &  D  &  I  &  V         &  18.8   &  16.5   \\
CL~J1117+1744        &  5836        &  2005-02-15  &  D  &  I  &  V         &  45.2   &  38.4   \\
CL~J1120+2326      &  1660        &  2001-04-23  &  D  &  I  &  V         &  71.2   &  58.5   \\
CL~J1120+4318        &  5771        &  2005-01-11  &  D  &  I  &  V         &  19.8   &  18.0   \\
CL~J1202+5751        &  4975        &  2004-09-29  &  D  &  S  &  V         &  58.4   &  52.2   \\
CL~J1202+5751        &  5757        &  2005-09-02  &  E  &  I  &  V         &  59.0   &  43.4   \\
CL~J1202+5751        &  7893        &  2007-07-29  &  E  &  I  &  V         &  5.0    &  5.0    \\
CL~J1206$-$0744      &  9388        &  2007-11-15  &  E  &  I  &  V         &  10.0   &  9.7    \\
CL~J1212+2733        &  5767        &  2005-03-17  &  D  &  I  &  V         &  14.6   &  12.0   \\
CL~J1213+0253        &  4934        &  2004-07-17  &  D  &  I  &  V         &  18.9   &  16.1   \\
CL~J1217+4729      &  350         &  2000-04-17  &  C  &  S  &  F         &  14.0   &  12.3   \\
CL~J1220+7522      &  11778       &  2010-12-11  &  E  &  S  &  F         &  29.8   &  28.8   \\
CL~J1221+4918      &  1662        &  2001-08-05  &  D  &  I  &  V         &  79.1   &  62.9   \\
CL~J1222+2709        &  5766        &  2005-03-12  &  D  &  I  &  V         &  49.1   &  41.7   \\
CL~J1226+3332        &  932         &  2000-07-31  &  C  &  S  &  V$\star$  &  9.8    &  7.8    \\
CL~J1226+3332        &  3180        &  2003-01-27  &  D  &  I  &  V         &  31.7   &  28.4   \\
CL~J1226+3332        &  5014        &  2004-08-07  &  D  &  I  &  V         &  32.7   &  28.4   \\

      \hline
    \end{tabular}
  \end{center}
\end{table*}

\begin{table*}
  \begin{center}
    \addtocounter{table}{-1}\caption{continued}
    \vspace{1ex}
    \footnotesize
    \begin{tabular}{lrccccrr}
      \hline
      Cluster & ObsID & Date & B & D & M & exp. & gti \\
      \hline
      CL~J1231+4137      &  4726        &  2004-11-20  &  D  &  S  &  V         &  39.6   &  36.6   \\
CL~J1236+1224      &  8098        &  2008-02-24  &  E  &  S  &  F         &  5.1    &  5.1    \\
CL~J1248$-$0548    &  784         &  2000-01-15  &  B  &  S  &  F         &  39.3   &  38.2   \\
CL~J1248$-$0548    &  4727        &  2003-12-26  &  D  &  S  &  V         &  39.9   &  35.8   \\
CL~J1248$-$0548    &  4728        &  2004-01-06  &  D  &  S  &  V         &  35.7   &  17.3   \\
CL~J1248$-$0548    &  4729        &  2004-02-12  &  D  &  S  &  V         &  38.1   &  E      \\
CL~J1248$-$0548    &  4730        &  2004-08-18  &  D  &  S  &  V         &  40.0   &  33.9   \\
CL~J1259+3120        &  9395        &  2008-03-24  &  E  &  I  &  V         &  17.9   &  15.9   \\
CL~J1312+3900        &  5781        &  2005-04-08  &  D  &  I  &  V         &  26.4   &  12.0   \\
CL~J1329+1143      &  3216        &  2002-12-10  &  D  &  S  &  V         &  34.7   &  31.6   \\
CL~J1334+5031        &  5772        &  2005-08-05  &  D  &  I  &  V         &  19.5   &  9.5    \\
CL~J1349+4918        &  9396        &  2009-03-03  &  E  &  I  &  V         &  18.4   &  17.3   \\
CL~J1354$-$0221      &  4932        &  2004-12-07  &  D  &  I  &  V         &  17.4   &  15.6   \\
CL~J1354$-$0221      &  5835        &  2005-05-17  &  D  &  I  &  V         &  37.7   &  32.8   \\
CL~J1416+4446      &  541         &  1999-12-02  &  B  &  I  &  V$\star$  &  31.2   &  25.8   \\
CL~J1524+0957      &  1664        &  2002-04-01  &  D  &  I  &  V         &  50.9   &  42.2   \\
CL~J1533+3108        &  9384        &  2007-11-13  &  E  &  I  &  V         &  10.0   &  8.2    \\
CL~J1537+1200      &  5591        &  2005-04-10  &  D  &  S  &  V         &  35.6   &  32.8   \\
CL~J1630+2434        &  9386        &  2007-12-22  &  E  &  I  &  V         &  9.6    &  8.9    \\
CL~J1641+4001        &  3575        &  2003-09-24  &  D  &  I  &  V         &  46.5   &  38.1   \\
CL~J1701+6414      &  547         &  2000-10-31  &  C  &  I  &  V$\star$  &  49.5   &  45.7   \\
CL~J1701+6414      &  8032        &  2007-11-12  &  E  &  I  &  V         &  31.0   &  27.4   \\
CL~J1701+6414      &  9757        &  2007-11-13  &  E  &  I  &  V         &  20.8   &  16.1   \\
CL~J1701+6414      &  9756        &  2007-11-14  &  E  &  I  &  V         &  32.3   &  28.2   \\
CL~J1701+6414      &  9758        &  2007-11-16  &  E  &  I  &  V         &  23.4   &  22.3   \\
CL~J1701+6414      &  9759        &  2007-11-17  &  E  &  I  &  V         &  31.2   &  29.4   \\
CL~J1701+6414      &  9760        &  2007-11-19  &  E  &  I  &  V         &  17.0   &  15.1   \\
CL~J1701+6414      &  8033        &  2007-11-20  &  E  &  I  &  V         &  29.7   &  26.4   \\
CL~J1701+6414      &  9767        &  2007-11-21  &  E  &  I  &  V         &  9.0    &  7.0    \\
CL~J1807+6946      &  841         &  2000-03-21  &  C  &  S  &  F         &  10.1   &  10.1   \\
CL~J2137+0027        &  11796       &  2009-09-16  &  E  &  S  &  V         &  24.8   &  24.8   \\
CL~J2220$-$5228      &  9383        &  2008-08-19  &  E  &  I  &  V         &  10.0   &  9.2    \\
CL~J2318$-$4235    &  436         &  2000-10-14  &  C  &  S  &  V$\star$  &  13.4   &  0.0    \\
CL~J2318$-$4235    &  2319        &  2000-10-15  &  C  &  S  &  V$\star$  &  5.9    &  3.8    \\
RX~J1159+5531        &  910         &  1999-12-06  &  B  &  I  &  V$\star$  &  18.9   &  13.8   \\
RX~J1159+5531        &  4964        &  2004-02-11  &  D  &  S  &  V         &  75.1   &  66.9   \\
RX~J1340+4018        &  3223        &  2002-08-28  &  D  &  S  &  V         &  47.0   &  34.7   \\
RX~J1552+2013        &  3214        &  2002-05-18  &  D  &  S  &  V         &  14.9   &  14.9   \\
RX~J1552+2013        &  10242       &  2009-05-07  &  E  &  I  &  V         &  18.3   &  18.3   \\
RX~J1552+2013        &  10908       &  2009-05-10  &  E  &  I  &  V         &  27.5   &  24.8   \\
RX~J2247+0337        &  911         &  2000-05-11  &  C  &  I  &  F         &  49.0   &  44.6   \\
SPT-CL~J0000$-$5748  &  9335        &  2009-03-16  &  E  &  I  &  V         &  30.1   &  28.4   \\
SPT-CL~J0013$-$4906  &  13462       &  2011-10-18  &  E  &  I  &  V         &  14.1   &  13.0   \\
SPT-CL~J0014$-$4952  &  13471       &  2012-08-11  &  E  &  I  &  V         &  55.2   &  48.1   \\
SPT-CL~J0037$-$5047  &  13493       &  2012-08-20  &  E  &  I  &  V         &  73.0   &  63.5   \\
SPT-CL~J0040$-$4407  &  13395       &  2011-09-08  &  E  &  I  &  V         &  7.9    &  7.7    \\
SPT-CL~J0058$-$6145  &  13479       &  2012-01-05  &  E  &  I  &  V         &  50.6   &  46.7   \\
SPT-CL~J0102$-$4603  &  13485       &  2012-02-24  &  E  &  I  &  V         &  60.7   &  54.0   \\
SPT-CL~J0106$-$5943  &  13468       &  2012-10-20  &  E  &  I  &  V         &  17.6   &  14.6   \\
SPT-CL~J0123$-$4821  &  13491       &  2012-09-15  &  E  &  I  &  V         &  71.1   &  58.8   \\
SPT-CL~J0142$-$5032  &  13467       &  2012-12-29  &  E  &  I  &  V         &  29.1   &  24.3   \\
SPT-CL~J0151$-$5954  &  13480       &  2012-01-07  &  E  &  I  &  V         &  49.4   &  45.3   \\
SPT-CL~J0151$-$5954  &  14380       &  2012-01-14  &  E  &  I  &  V         &  31.6   &  28.3   \\
SPT-CL~J0156$-$5541  &  13489       &  2012-03-03  &  E  &  I  &  V         &  77.6   &  67.7   \\
SPT-CL~J0200$-$4852  &  13487       &  2013-01-04  &  E  &  I  &  V         &  23.5   &  20.4   \\
SPT-CL~J0212$-$4656  &  13464       &  2013-01-14  &  E  &  I  &  V         &  28.0   &  24.4   \\
SPT-CL~J0256$-$5617  &  13481       &  2012-06-24  &  E  &  I  &  V         &  21.8   &  18.4   \\
SPT-CL~J0256$-$5617  &  14448       &  2012-06-25  &  E  &  I  &  V         &  25.6   &  22.6   \\
SPT-CL~J0307$-$5042  &  13476       &  2012-09-28  &  E  &  I  &  V         &  39.6   &  24.5   \\
SPT-CL~J0307$-$6225  &  12191       &  2010-08-07  &  E  &  I  &  V         &  24.7   &  21.9   \\
SPT-CL~J0324$-$6236  &  12181       &  2010-09-04  &  E  &  I  &  V         &  19.5   &  16.9   \\
SPT-CL~J0324$-$6236  &  13137       &  2011-01-10  &  E  &  I  &  V         &  23.7   &  22.2   \\
SPT-CL~J0324$-$6236  &  13213       &  2011-01-12  &  E  &  I  &  V         &  11.7   &  10.9   \\
SPT-CL~J0334$-$4659  &  13470       &  2012-12-19  &  E  &  I  &  V         &  25.7   &  23.2   \\
SPT-CL~J0352$-$5647  &  13490       &  2012-10-24  &  E  &  I  &  V         &  35.2   &  31.9   \\
SPT-CL~J0352$-$5647  &  15571       &  2012-10-26  &  E  &  I  &  V         &  9.9    &  7.2    \\
SPT-CL~J0411$-$4819  &  13396       &  2011-10-28  &  E  &  I  &  V         &  8.0    &  5.9    \\
SPT-CL~J0426$-$5455  &  13472       &  2012-12-21  &  E  &  I  &  V         &  32.4   &  28.3   \\
SPT-CL~J0441$-$4854  &  14371       &  2011-12-09  &  E  &  I  &  V         &  20.8   &  18.0   \\
SPT-CL~J0441$-$4854  &  14372       &  2011-12-09  &  E  &  I  &  V         &  23.8   &  21.2   \\

      \hline
    \end{tabular}
  \end{center}
\end{table*}

\begin{table*}
  \begin{center}
    \addtocounter{table}{-1}\caption{continued}
    \vspace{1ex}
    \footnotesize
    \begin{tabular}{lrccccrr}
      \hline
      Cluster & ObsID & Date & B & D & M & exp. & gti \\
      \hline
      SPT-CL~J0441$-$4854  &  13475       &  2011-12-10  &  E  &  I  &  V         &  24.7   &  21.5   \\
SPT-CL~J0446$-$5849  &  13482       &  2012-10-11  &  E  &  I  &  V         &  32.9   &  29.4   \\
SPT-CL~J0446$-$5849  &  15560       &  2012-10-14  &  E  &  I  &  V         &  20.7   &  17.1   \\
SPT-CL~J0449$-$4901  &  13473       &  2012-06-29  &  E  &  I  &  V         &  51.0   &  44.8   \\
SPT-CL~J0456$-$5116  &  13474       &  2012-05-08  &  E  &  I  &  V         &  50.2   &  44.6   \\
SPT-CL~J0509$-$5342  &  9432        &  2009-06-03  &  E  &  I  &  V         &  28.8   &  26.7   \\
SPT-CL~J0528$-$5300  &  9341        &  2009-01-26  &  E  &  I  &  V         &  14.8   &  14.3   \\
SPT-CL~J0528$-$5300  &  10862       &  2009-02-14  &  E  &  I  &  V         &  12.6   &  11.8   \\
SPT-CL~J0528$-$5300  &  11996       &  2010-01-12  &  E  &  I  &  V         &  9.9    &  9.2    \\
SPT-CL~J0528$-$5300  &  11874       &  2010-07-01  &  E  &  I  &  V         &  29.7   &  27.6   \\
SPT-CL~J0528$-$5300  &  12092       &  2010-08-08  &  E  &  I  &  V         &  19.8   &  18.5   \\
SPT-CL~J0528$-$5300  &  11747       &  2010-09-18  &  E  &  I  &  V         &  19.1   &  17.8   \\
SPT-CL~J0528$-$5300  &  13126       &  2010-09-18  &  E  &  I  &  V         &  18.3   &  16.0   \\
SPT-CL~J0547$-$5345  &  9332        &  2009-01-09  &  E  &  I  &  V         &  14.9   &  13.8   \\
SPT-CL~J0547$-$5345  &  10851       &  2009-02-01  &  E  &  I  &  V         &  8.5    &  8.2    \\
SPT-CL~J0547$-$5345  &  10864       &  2009-02-04  &  E  &  I  &  V         &  5.8    &  5.5    \\
SPT-CL~J0547$-$5345  &  9336        &  2009-05-04  &  E  &  I  &  V         &  28.2   &  27.4   \\
SPT-CL~J0547$-$5345  &  11739       &  2010-07-04  &  E  &  I  &  V         &  12.8   &  11.5   \\
SPT-CL~J0552$-$5709  &  11871       &  2009-11-10  &  E  &  I  &  V         &  19.8   &  18.7   \\
SPT-CL~J0552$-$5709  &  11743       &  2010-08-25  &  E  &  I  &  V         &  16.4   &  15.6   \\
SPT-CL~J0559$-$5249  &  12264       &  2010-08-31  &  E  &  I  &  V         &  40.0   &  35.4   \\
SPT-CL~J0559$-$5249  &  13116       &  2010-09-01  &  E  &  I  &  V         &  24.5   &  22.9   \\
SPT-CL~J0559$-$5249  &  13117       &  2010-09-03  &  E  &  I  &  V         &  44.0   &  39.2   \\
SPT-CL~J0655$-$5234  &  13486       &  2012-02-25  &  E  &  I  &  V         &  20.2   &  16.4   \\
SPT-CL~J2034$-$5936  &  12182       &  2011-08-16  &  E  &  I  &  V         &  58.9   &  51.7   \\
SPT-CL~J2035$-$5251  &  13466       &  2011-11-24  &  E  &  I  &  V         &  18.6   &  17.1   \\
SPT-CL~J2043$-$5035  &  13478       &  2011-08-10  &  E  &  I  &  V         &  79.4   &  73.8   \\
SPT-CL~J2106$-$5844  &  12180       &  2010-11-20  &  E  &  I  &  V         &  24.7   &  22.7   \\
SPT-CL~J2145$-$5644  &  13398       &  2011-07-12  &  E  &  I  &  V         &  14.9   &  12.3   \\
SPT-CL~J2146$-$4632  &  13469       &  2011-12-12  &  E  &  I  &  V         &  81.0   &  68.8   \\
SPT-CL~J2218$-$4519  &  13501       &  2012-09-01  &  E  &  I  &  V         &  34.8   &  28.7   \\
SPT-CL~J2222$-$4834  &  13497       &  2012-12-26  &  E  &  I  &  V         &  32.5   &  26.9   \\
SPT-CL~J2232$-$6000  &  13502       &  2012-01-05  &  E  &  I  &  V         &  31.8   &  28.0   \\
SPT-CL~J2233$-$5339  &  13504       &  2012-01-06  &  E  &  I  &  V         &  17.0   &  14.2   \\
SPT-CL~J2236$-$4555  &  15266       &  2012-08-15  &  E  &  I  &  V         &  35.6   &  30.5   \\
SPT-CL~J2236$-$4555  &  13507       &  2012-08-19  &  E  &  I  &  V         &  47.7   &  40.2   \\
SPT-CL~J2258$-$4044  &  13495       &  2012-08-22  &  E  &  I  &  V         &  54.4   &  47.7   \\
SPT-CL~J2259$-$6057  &  13498       &  2011-12-31  &  E  &  I  &  V         &  64.5   &  55.8   \\
SPT-CL~J2301$-$4023  &  13505       &  2012-08-17  &  E  &  I  &  V         &  59.0   &  47.7   \\
SPT-CL~J2325$-$4111  &  13405       &  2011-08-14  &  E  &  I  &  V         &  8.9    &  7.7    \\
SPT-CL~J2331$-$5051  &  9333        &  2009-08-12  &  E  &  I  &  V         &  28.7   &  26.4   \\
SPT-CL~J2331$-$5051  &  11738       &  2009-08-30  &  E  &  I  &  V         &  5.9    &  5.4    \\
SPT-CL~J2335$-$4544  &  13496       &  2013-01-15  &  E  &  I  &  V         &  20.7   &  18.1   \\
SPT-CL~J2337$-$5942  &  11859       &  2010-01-10  &  E  &  I  &  V         &  19.8   &  18.9   \\
SPT-CL~J2341$-$5119  &  11799       &  2009-08-01  &  E  &  I  &  V         &  50.3   &  48.0   \\
SPT-CL~J2341$-$5119  &  9345        &  2009-08-02  &  E  &  I  &  V         &  29.6   &  27.8   \\
SPT-CL~J2343$-$5411  &  11741       &  2009-08-31  &  E  &  I  &  V         &  62.7   &  58.1   \\
SPT-CL~J2343$-$5411  &  11870       &  2009-10-20  &  E  &  I  &  V         &  19.8   &  18.8   \\
SPT-CL~J2343$-$5411  &  12014       &  2010-01-21  &  E  &  I  &  V         &  54.3   &  50.5   \\
SPT-CL~J2343$-$5411  &  12091       &  2010-03-12  &  E  &  I  &  V         &  37.7   &  34.9   \\
SPT-CL~J2344$-$4242  &  13401       &  2011-09-19  &  E  &  I  &  V         &  11.9   &  10.7   \\
SPT-CL~J2345$-$6406  &  13500       &  2012-08-15  &  E  &  I  &  V         &  65.2   &  55.7   \\
SPT-CL~J2352$-$4657  &  13506       &  2012-08-30  &  E  &  I  &  V         &  79.4   &  66.0   \\
SPT-CL~J2356$-$5056  &  11746       &  2009-09-06  &  E  &  I  &  V         &  11.5   &  11.2   \\
SPT-CL~J2356$-$5056  &  11998       &  2010-01-26  &  E  &  I  &  V         &  10.0   &  9.2    \\
SPT-CL~J2359$-$5009  &  9334        &  2009-03-12  &  E  &  I  &  V         &  29.8   &  19.8   \\
SPT-CL~J2359$-$5009  &  11742       &  2009-08-29  &  E  &  I  &  V         &  22.5   &  20.7   \\
SPT-CL~J2359$-$5009  &  11864       &  2009-09-07  &  E  &  I  &  V         &  19.7   &  17.4   \\
SPT-CL~J2359$-$5009  &  11997       &  2010-08-26  &  E  &  I  &  V         &  63.2   &  55.8   \\
3C~186               &  3098        &  2002-05-16  &  D  &  S  &  V         &  34.4   &  16.9   \\
3C~186               &  9407        &  2007-12-03  &  E  &  S  &  V         &  66.3   &  66.3   \\
3C~186               &  9774        &  2007-12-06  &  E  &  S  &  V         &  75.1   &  75.1   \\
3C~186               &  9775        &  2007-12-08  &  E  &  S  &  V         &  15.9   &  15.9   \\
3C~186               &  9408        &  2007-12-11  &  E  &  S  &  V         &  39.6   &  39.6   \\
CL~J1415+3612        &  4163        &  2003-09-16  &  D  &  I  &  V         &  89.2   &  73.8   \\
CL~J1415+3612        &  12256       &  2010-08-28  &  E  &  S  &  V         &  118.5  &  115.4  \\
CL~J1415+3612        &  12255       &  2010-08-30  &  E  &  S  &  V         &  60.4   &  60.4   \\
CL~J1415+3612        &  13118       &  2010-09-01  &  E  &  S  &  V         &  44.6   &  44.6   \\
CL~J1415+3612        &  13119       &  2010-09-05  &  E  &  S  &  V         &  54.3   &  54.3   \\
MS~1137.5+6625       &  536         &  1999-09-30  &  B  &  I  &  V$\star$  &  117.3  &  110.0  \\

      \hline
    \end{tabular}
\begin{tabular}{lccr}
      \hline
      Cluster & ObsID & Date & exp. \\
      \hline
      Abell~119        &  rp800251n00  &  1992-07-11  &  14.7  \\
Abell~133        &  rp800319n00  &  1992-07-05  &  18.7  \\
Abell~1651       &  rp800353n00  &  1992-07-18  &  7.2   \\
Abell~1795       &  rp700145a00  &  1991-07-01  &  17.7  \\
Abell~1795       &  rp800055n00  &  1991-07-01  &  25.0  \\
Abell~1795       &  rp800105n00  &  1992-01-04  &  35.1  \\
Abell~1795       &  rp700145a01  &  1992-01-06  &  1.9   \\
Abell~2029       &  rp800249n00  &  1992-08-10  &  12.1  \\
Abell~2063       &  rp800376n00  &  1992-08-14  &  6.8   \\
Abell~2063       &  rp800128n00  &  1992-08-15  &  9.6   \\
Abell~2063       &  rp800184a01  &  1992-08-16  &  9.4   \\
Abell~2142       &  rp150084n00  &  1990-07-20  &  7.5   \\
Abell~2142       &  rp800415n00  &  1992-08-21  &  18.6  \\
Abell~2142       &  rp800096n00  &  1992-08-25  &  6.0   \\
Abell~2142       &  rp800233n00  &  1992-08-26  &  4.8   \\
Abell~2142       &  rp800551n00  &  1993-07-23  &  5.8   \\
Abell~2199       &  rp150083n00  &  1990-07-18  &  10.2  \\
Abell~2199       &  rp800644n00  &  1993-07-25  &  39.5  \\
Abell~2199       &  rp701507n00  &  1993-07-30  &  5.0   \\
Abell~2244       &  rp200527n00  &  1992-01-29  &  1.7   \\
Abell~2244       &  rp201079n00  &  1992-09-02  &  6.1   \\
Abell~2244       &  rp800265n00  &  1992-09-21  &  2.9   \\
Abell~2255       &  rp800512n00  &  1993-08-24  &  14.0  \\
Abell~2256       &  rp100110n00  &  1990-06-17  &  16.6  \\
Abell~2256       &  rp800162a00  &  1991-10-15  &  4.1   \\
Abell~2256       &  rp800163n00  &  1991-11-25  &  10.3  \\
Abell~2256       &  rp800162a01  &  1992-04-15  &  4.6   \\
Abell~2256       &  rp800339n00  &  1992-07-22  &  4.8   \\
Abell~2256       &  rp800341n00  &  1992-07-23  &  10.1  \\
Abell~2256       &  rp800340n00  &  1992-07-25  &  9.1   \\
Abell~2319       &  rp800073a01  &  1992-11-02  &  3.1   \\
Abell~2597       &  rp800112n00  &  1991-11-27  &  6.9   \\
Abell~2734       &  rp600426n00  &  1992-12-20  &  4.6   \\
Abell~3112       &  rp800302n00  &  1992-12-17  &  7.4   \\
Abell~3158       &  rp800310n00  &  1992-08-26  &  2.9   \\
Abell~3266       &  rp800211n00  &  1992-04-30  &  7.1   \\
Abell~3266       &  rp800552n00  &  1993-08-19  &  13.2  \\
Abell~3376       &  rp800154n00  &  1992-02-28  &  11.7  \\
Abell~3391       &  rp800079n00  &  1991-04-24  &  2.6   \\
Abell~3391       &  rp800080n00  &  1992-04-03  &  6.5   \\
Abell~3530       &  rp701155n00  &  1993-01-28  &  8.3   \\
Abell~3558       &  rp800076n00  &  1991-07-17  &  28.5  \\
Abell~3558       &  rp800416a01  &  1993-01-18  &  14.1  \\
Abell~3562       &  rp800237n00  &  1993-01-19  &  19.5  \\
Abell~3571       &  rp800287n00  &  1992-08-12  &  5.8   \\
Abell~3627       &  rp800382n00  &  1992-09-23  &  1.6   \\
Abell~3627       &  rp800382a01  &  1993-03-13  &  10.9  \\
Abell~3667       &  rp800234n00  &  1992-10-09  &  12.1  \\
Abell~3921       &  rp800378n00  &  1992-11-15  &  11.6  \\
Abell~3921       &  rp800467n00  &  1993-10-11  &  11.2  \\
Abell~3921       &  rp800467a01  &  1994-05-01  &  4.6   \\
Abell~399,~401    &  rp800182n00  &  1992-01-23  &  6.5   \\
Abell~399,~401    &  rp800235n00  &  1992-07-30  &  7.2   \\
Abell~401        &  rp180248n00  &  1998-02-18  &  2.6   \\
Abell~401        &  rp180249n00  &  1998-02-19  &  1.9   \\
Abell~401        &  rp180250n00  &  1998-02-19  &  1.3   \\
Abell~4059       &  rp800175n00  &  1991-11-21  &  5.3   \\
Abell~478        &  rp800193n00  &  1991-08-31  &  21.4  \\
Abell~496        &  rp800024n00  &  1991-03-06  &  8.6   \\
Abell~644        &  rp800379n00  &  1993-04-27  &  9.9   \\
Abell~754        &  rp800160n00  &  1991-11-19  &  2.2   \\
Abell~754        &  rp600451n00  &  1992-11-03  &  13.0  \\
Abell~754        &  rp800232n00  &  1992-11-10  &  6.2   \\
Abell~754        &  rp800550n00  &  1993-11-06  &  7.9   \\
Abell~780        &  rp800318n00  &  1992-11-08  &  17.8  \\

      \hline
    \end{tabular}
  \end{center}
\end{table*}

\begin{table*}
  \begin{center}
    \addtocounter{table}{-1}\caption{continued}
    \vspace{1ex}
    \footnotesize
    \begin{tabular}{lccr}
      \hline
      Cluster & ObsID & Date & exp. \\
      \hline
      Abell~85         &  rp800174a00  &  1991-12-20  &  2.1   \\
Abell~85         &  rp800174a01  &  1992-06-11  &  3.3   \\
Abell~85         &  rp800250n00  &  1992-07-01  &  9.9   \\
AWM~7        &  rp800168n00  &  1992-01-28  &  12.7  \\
Coma        &  rp800006n00  &  1991-06-16  &  20.8  \\
Coma        &  rp800009n00  &  1991-06-16  &  19.7  \\
Coma        &  rp800005n00  &  1991-06-17  &  20.4  \\
Coma        &  rp800013n00  &  1991-06-18  &  20.7  \\
Cygnus~A     &  rp701152n00  &  1992-11-06  &  3.9   \\
Cygnus~A     &  rp800622n00  &  1993-10-10  &  9.1   \\
Hydra~A      &  rp800318n00  &  1992-11-08  &  17.8  \\
Ophiuchus   &  rp300214n00  &  1992-09-20  &  13.5  \\
Ophiuchus   &  rp800279n00  &  1992-09-20  &  3.8   \\
Perseus     &  rp800033n00  &  1991-02-09  &  14.6  \\
Perseus     &  rp800034a00  &  1991-02-09  &  9.9   \\
Perseus     &  rp800035a00  &  1991-02-09  &  5.8   \\
Perseus     &  rp800035a01  &  1991-08-18  &  23.7  \\
Perseus     &  rp800034a01  &  1991-08-19  &  23.3  \\
Perseus     &  rp800032a01  &  1991-09-02  &  29.6  \\
Perseus     &  rp800186n00  &  1992-02-02  &  4.5   \\
PKS~0745$-$191  &  rp800623n00  &  1993-10-15  &  10.1  \\
RX~J2344.2$-$0422    &  rp800333n00  &  1992-06-17  &  4.8   \\
RX~J2344.2$-$0422     &  rp800333a01  &  1992-12-09  &  9.8   \\
Triangulum  &  rp800280n00  &  1992-09-26  &  7.1   \\
Zwicky~5029    &  rp600166n00  &  1991-12-14  &  12.3  \\

      \hline
    \end{tabular}
\begin{tabular}{@{}c@{\hspace{0ex}}c@{}c@{\hspace{1ex}}c@{\hspace{1ex}}r@{}c@{}l@{\hspace{2ex}}r@{}c@{}l@{\hspace{2ex}}r@{}c@{}l@{\hspace{1ex}}c@{\hspace{1ex}}r@{}c@{}l@{\hspace{2ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{}}
      \hline
      Cat. & Name & Obs. & flags & \multicolumn{3}{c}{$s$} & \multicolumn{3}{c}{$p$} & \multicolumn{3}{c}{$a$} & Rel. & \multicolumn{3}{c}{ellip.} & \multicolumn{1}{c}{RA$_\mathrm{X}$} & \multicolumn{1}{c}{Dec$_\mathrm{X}$} & \multicolumn{1}{c}{RA$_\mathrm{BCG}$} & \multicolumn{1}{c}{Dec$_\mathrm{BCG}$} \\
      \hline
      B         &  Abell~1763         &  C  &  l       &  $       0.686$  &      $\pm$  &         $0.097$   &         $-1.223$  &        $\pm$    &        $0.076$  &        $      0.83$  &      $\pm$   &       $0.05$  &        ~        &         0.361     &           $\pm$       &         0.015     &           203.8230    &           $           41.0011$  &         203.8337    &           $         41.0011$  \\
B         &  Abell~1795         &  C  &  a       &  $       0.780$  &      $\pm$  &         $0.008$   &         $-0.856$  &        $\pm$    &        $0.004$  &        $      1.39$  &      $\pm$   &       $0.02$  &        ~        &         0.247     &           $\pm$       &         0.003     &           207.2192    &           $           26.5913$  &         207.2188    &           $         26.5929$  \\
B         &  Abell~1835         &  C  &  alp$f$  &  $       1.160$  &      $\pm$  &         $0.020$   &         $-0.636$  &        $\pm$    &        $0.010$  &        $      1.56$  &      $\pm$   &       $0.04$  &        $\surd$  &         0.122     &           $\pm$       &         0.007     &           210.2583    &           $           2.8783$   &         210.2586    &           $         2.8785$   \\
B         &  Abell~1914         &  C  &  &       $  0.518$  &       $\pm$  &      $0.029$   &         $-1.070$  &         $\pm$    &        $0.018$  &        $        1.26$  &      $\pm$  &       $0.10$  &       ~        &        0.171     &         $\pm$       &           0.013     &         216.5121    &           $           37.8245$    &         216.4861  &           $           37.8165$  \\
B         &  Abell~2009         &  C  &  l       &  $       1.078$  &      $\pm$  &         $0.061$   &         $-0.895$  &        $\pm$    &        $0.029$  &        $      1.21$  &      $\pm$   &       $0.10$  &        ~        &         0.236     &           $\pm$       &         0.013     &           225.0817    &           $           21.3695$  &         225.0813    &           $         21.3694$  \\
B         &  Abell~2029         &  C  &  a$f$    &  $       1.200$  &      $\pm$  &         $0.098$   &         $-0.790$  &        $\pm$    &        $0.005$  &        $      1.19$  &      $\pm$   &       $0.14$  &        $\surd$  &         0.198     &           $\pm$       &         0.014     &           227.7333    &           $           5.7445$   &         227.7338    &           $         5.7448$   \\
B         &  Abell~2034         &  C  &  &       $  1.029$  &       $\pm$  &      $0.072$   &         $-1.653$  &         $\pm$    &        $0.366$  &        $        1.07$  &      $\pm$  &       $0.04$  &       ~        &        0.145     &         $\pm$       &           0.008     &         227.5532    &           $           33.5120$    &         227.5488  &           $           33.4865$  \\
B         &  Abell~2065         &  C  &  &       $  0.514$  &       $\pm$  &      $0.029$   &         $-1.119$  &         $\pm$    &        $0.020$  &        $        0.70$  &      $\pm$  &       $0.09$  &       ~        &        0.294     &         $\pm$       &           0.015     &         230.6219    &           $           27.7071$    &         230.6216  &           $           27.7076$  \\
B         &  Abell~2069         &  C  &  &       ~  &       &       ~      &      $-1.866$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        231.0326  &         $           29.8845$    &         231.0309  &           $           29.8890$    \\
B         &  Abell~2111         &  C  &  &       $  0.583$  &       $\pm$  &      $0.131$   &         $-1.535$  &         $\pm$    &        $0.359$  &        $        0.65$  &      $\pm$  &       $0.22$  &       ~        &        0.376     &         $\pm$       &           0.035     &         234.9242    &           $           34.4167$    &         234.9187  &           $           34.4242$  \\
B         &  Abell~2142         &  C  &  &       $  0.906$  &       $\pm$  &      $0.015$   &         $-1.003$  &         $\pm$    &        $0.011$  &        $        0.82$  &      $\pm$  &       $0.02$  &       ~        &        0.351     &         $\pm$       &           0.006     &         239.5855    &           $           27.2303$    &         239.5833  &           $           27.2334$  \\
B         &  Abell~2204         &  C  &  alp$f$  &  $       1.638$  &      $\pm$  &         $0.063$   &         $-0.607$  &        $\pm$    &        $0.012$  &        $      1.55$  &      $\pm$   &       $0.06$  &        $\surd$  &         0.179     &           $\pm$       &         0.006     &           248.1951    &           $           5.5757$   &         248.1956    &           $         5.5758$   \\
B         &  Abell~2218         &  C  &  &       $  0.834$  &       $\pm$  &      $0.098$   &         $-1.356$  &         $\pm$    &        $0.174$  &        $        1.34$  &      $\pm$  &       $0.06$  &       ~        &        0.213     &         $\pm$       &           0.012     &         248.9625    &           $           66.2105$    &         ~         &           ~           \\
B         &  Abell~2219         &  C  &  &       $  0.931$  &       $\pm$  &      $0.081$   &         $-1.079$  &         $\pm$    &        $0.010$  &        $        1.46$  &      $\pm$  &       $0.15$  &       ~        &        0.260     &         $\pm$       &           0.014     &         250.0827    &           $           46.7109$    &         250.0826  &           $           46.7115$  \\
B         &  Abell~2244         &  C  &  &       $  1.197$  &       $\pm$  &      $0.097$   &         $-0.996$  &         $\pm$    &        $0.006$  &        $        1.15$  &      $\pm$  &       $0.13$  &       ~        &        0.133     &         $\pm$       &           0.014     &         255.6773    &           $           34.0609$    &         255.6770  &           $           34.0600$  \\
B         &  Abell~2255         &  C  &  &       $  1.006$  &       $\pm$  &      $0.186$   &         $-1.911$  &         $\pm$    &        $0.551$  &        $        1.32$  &      $\pm$  &       $0.16$  &       ~        &        0.171     &         $\pm$       &           0.012     &         258.2055    &           $           64.0654$    &         258.1199  &           $           64.0607$  \\
B         &  Abell~2256         &  C  &  &       $  0.636$  &       $\pm$  &      $0.058$   &         $-1.513$  &         $\pm$    &        $0.395$  &        $        1.10$  &      $\pm$  &       $0.03$  &       ~        &        0.301     &         $\pm$       &           0.018     &         256.0256    &           $           78.6514$    &         256.1132  &           $           78.6404$  \\
B         &  Abell~2259         &  C  &  &       $  0.991$  &       $\pm$  &      $0.141$   &         $-1.194$  &         $\pm$    &        $0.032$  &        $        1.09$  &      $\pm$  &       $0.08$  &       ~        &        0.250     &         $\pm$       &           0.024     &         260.0345    &           $           27.6698$    &         260.0402  &           $           27.6689$  \\
B         &  Abell~2261         &  C  &  clp     &  $       1.025$  &      $\pm$  &         $0.063$   &         $-0.895$  &        $\pm$    &        $0.013$  &        $      1.20$  &      $\pm$   &       $0.12$  &        ~        &         0.170     &           $\pm$       &         0.017     &           260.6136    &           $           32.1331$  &         260.6133    &           $         32.1326$  \\
B         &  Abell~2294         &  C  &  &       $  0.715$  &       $\pm$  &      $0.083$   &         $-1.163$  &         $\pm$    &        $0.041$  &        $        0.95$  &      $\pm$  &       $0.09$  &       ~        &        0.124     &         $\pm$       &           0.028     &         261.0594    &           $           85.8868$    &         ~         &           ~           \\
B         &  Abell~2390         &  C  &  alp     &  $       0.946$  &      $\pm$  &         $0.015$   &         $-0.827$  &        $\pm$    &        $0.014$  &        $      1.34$  &      $\pm$   &       $0.03$  &        ~        &         0.262     &           $\pm$       &         0.005     &           328.4034    &           $           17.6952$  &         328.4034    &           $         17.6955$  \\
B         &  Abell~2409         &  C  &  &       $  0.710$  &       $\pm$  &      $0.148$   &         $-1.157$  &         $\pm$    &        $0.043$  &        $        1.18$  &      $\pm$  &       $0.08$  &       ~        &        0.123     &         $\pm$       &           0.018     &         330.2200    &           $           20.9695$    &         330.2190  &           $           20.9693$  \\
B         &  Abell~2631         &  C  &  &       $  0.579$  &       $\pm$  &      $0.063$   &         $-1.566$  &         $\pm$    &        $0.163$  &        $        0.88$  &      $\pm$  &       $0.06$  &       ~        &        0.287     &         $\pm$       &           0.024     &         354.4064    &           $           0.2680$     &         354.4156  &           $           0.2714$   \\
B         &  Abell~267          &  C  &  &       $  0.754$  &       $\pm$  &      $0.119$   &         $-1.120$  &         $\pm$    &        $0.020$  &        $        1.05$  &      $\pm$  &       $0.06$  &       ~        &        0.294     &         $\pm$       &           0.015     &         28.1764     &           $           1.0125$     &         28.1748   &           $           1.0071$   \\
B         &  Abell~399          &  R  &  &       $  1.022$  &       $\pm$  &      $0.072$   &         $-1.507$  &         $\pm$    &        $0.282$  &        $        0.92$  &      $\pm$  &       $0.06$  &       ~        &        0.102     &         $\pm$       &           0.031     &         44.4572     &           $           13.0478$    &         ~         &           ~           \\
B         &  Abell~401          &  C  &  &       $  0.946$  &       $\pm$  &      $0.136$   &         $-1.244$  &         $\pm$    &        $0.029$  &        $        1.08$  &      $\pm$  &       $0.04$  &       ~        &        0.250     &         $\pm$       &           0.007     &         44.7380     &           $           13.5827$    &         ~         &           ~           \\
B         &  Abell~478          &  C  &  a$f$    &  $       0.958$  &      $\pm$  &         $0.017$   &         $-0.817$  &        $\pm$    &        $0.010$  &        $      1.29$  &      $\pm$   &       $0.04$  &        $\surd$  &         0.177     &           $\pm$       &         0.009     &           63.3537     &           $           10.4650$  &         ~           &           ~         \\
B         &  Abell~520          &  C  &  &       $  0.346$  &       $\pm$  &      $0.157$   &         $-1.625$  &         $\pm$    &        $0.209$  &        $        1.19$  &      $\pm$  &       $0.03$  &       ~        &        0.169     &         $\pm$       &           0.008     &         73.5354     &           $           2.9098$     &         ~         &           ~           \\
B         &  Abell~586          &  C  &  &       $  0.996$  &       $\pm$  &      $0.094$   &         $-1.077$  &         $\pm$    &        $0.026$  &        $        1.07$  &      $\pm$  &       $0.11$  &       ~        &        0.131     &         $\pm$       &           0.023     &         113.0840    &           $           31.6325$    &         113.0845  &           $           31.6335$  \\
B         &  Abell~611          &  C  &  aclp    &  $       0.876$  &      $\pm$  &         $0.039$   &         $-0.918$  &        $\pm$    &        $0.014$  &        $      1.19$  &      $\pm$   &       $0.04$  &        ~        &         0.140     &           $\pm$       &         0.017     &           120.2371    &           $           36.0560$  &         120.2367    &           $         36.0566$  \\
B         &  Abell~646          &  C  &  &       ~  &       &       ~      &      $-1.389$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        125.5496  &         $           47.1059$    &         125.5398  &           $           47.0980$    \\
B         &  Abell~665          &  C  &  &       $  0.213$  &       $\pm$  &      $0.008$   &         $-1.360$  &         $\pm$    &        $0.074$  &        $        0.76$  &      $\pm$  &       $0.03$  &       ~        &        0.211     &         $\pm$       &           0.014     &         127.7479    &           $           65.8405$    &         127.7387  &           $           65.8418$  \\
B         &  Abell~68           &  C  &  &       $  0.882$  &       $\pm$  &      $0.177$   &         $-1.185$  &         $\pm$    &        $0.075$  &        $        1.34$  &      $\pm$  &       $0.16$  &       ~        &        0.344     &         $\pm$       &           0.032     &         9.2769      &           $           9.1581$     &         9.2785    &           $           9.1567$   \\
B         &  Abell~697          &  C  &  l       &  $       1.164$  &      $\pm$  &         $0.130$   &         $-1.143$  &        $\pm$    &        $0.028$  &        $      1.33$  &      $\pm$   &       $0.09$  &        ~        &         0.235     &           $\pm$       &         0.016     &           130.7395    &           $           36.3662$  &         130.7398    &           $         36.3665$  \\
B         &  Abell~750          &  C  &  &       $  0.802$  &       $\pm$  &      $0.052$   &         $-1.093$  &         $\pm$    &        $0.026$  &        $        0.87$  &      $\pm$  &       $0.05$  &       ~        &        0.213     &         $\pm$       &           0.015     &         137.3031    &           $           10.9747$    &         137.3031  &           $           10.9747$  \\
B         &  Abell~773          &  C  &  &       $  1.031$  &       $\pm$  &      $0.133$   &         $-1.190$  &         $\pm$    &        $0.047$  &        $        1.26$  &      $\pm$  &       $0.08$  &       ~        &        0.215     &         $\pm$       &           0.017     &         139.4695    &           $           51.7273$    &         139.4726  &           $           51.7270$  \\
B         &  Abell~781          &  C  &  &       ~  &       &       ~      &      $-1.714$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        140.1090  &         $           30.4996$    &         140.1075  &           $           30.4941$    \\
B         &  Abell~795          &  C  &  &       $  0.840$  &       $\pm$  &      $0.024$   &         $-0.944$  &         $\pm$    &        $0.029$  &        $        0.93$  &      $\pm$  &       $0.04$  &       ~        &        0.239     &         $\pm$       &           0.012     &         141.0239    &           $           14.1737$    &         141.0221  &           $           14.1726$  \\
B         &  Abell~963          &  C  &  alp     &  $       1.147$  &      $\pm$  &         $0.037$   &         $-0.921$  &        $\pm$    &        $0.018$  &        $      1.32$  &      $\pm$   &       $0.04$  &        ~        &         0.111     &           $\pm$       &         0.011     &           154.2651    &           $           39.0476$  &         154.2651    &           $         39.0471$  \\
B         &  Coma               &  R  &  &       $  0.993$  &       $\pm$  &      $0.045$   &         $-1.539$  &         $\pm$    &        $0.014$  &        $        1.21$  &      $\pm$  &       $0.04$  &       ~        &        0.218     &         $\pm$       &           0.004     &         194.9309    &           $           27.9301$    &         194.8988  &           $           27.9593$  \\
B         &  Hercules           &  C  &  &       $  1.268$  &       $\pm$  &      $0.181$   &         $-0.915$  &         $\pm$    &        $0.038$  &        $        1.29$  &      $\pm$  &       $0.27$  &       ~        &        0.263     &         $\pm$       &           0.019     &         252.7838    &           $           4.9925$     &         ~         &           ~           \\
B         &  RX~J0439.0+0520    &  C  &  a$f$    &  $       1.249$  &      $\pm$  &         $0.104$   &         $-0.717$  &        $\pm$    &        $0.036$  &        $      1.31$  &      $\pm$   &       $0.10$  &        $\surd$  &         0.092     &           $\pm$       &         0.024     &           69.7592     &           $           5.3455$   &         ~           &           ~         \\
B         &  RX~J0439.0+0715    &  C  &  &       $  0.873$  &       $\pm$  &      $0.056$   &         $-0.994$  &         $\pm$    &        $0.033$  &        $        1.38$  &      $\pm$  &       $0.11$  &       ~        &        0.216     &         $\pm$       &           0.020     &         69.7529     &           $           7.2684$     &         ~         &           ~           \\
B         &  RX~J1720.1+2638    &  C  &  l       &  $       0.905$  &      $\pm$  &         $0.027$   &         $-0.672$  &        $\pm$    &        $0.016$  &        $      1.07$  &      $\pm$   &       $0.03$  &        $\surd$  &         0.161     &           $\pm$       &         0.008     &           260.0414    &           $           26.6257$  &         260.0418    &           $         26.6256$  \\
B         &  RX~J1750.2+3505    &  C  &  &       $  1.041$  &       $\pm$  &      $0.108$   &         $-0.775$  &         $\pm$    &        $0.042$  &        $        0.95$  &      $\pm$  &       $0.13$  &       ~        &        0.168     &         $\pm$       &           0.026     &         267.5705    &           $           35.0829$    &         ~         &           ~           \\
B         &  RX~J2129.6+0005    &  C  &  acl$f$  &  $       1.201$  &      $\pm$  &         $0.082$   &         $-0.788$  &        $\pm$    &        $0.021$  &        $      1.29$  &      $\pm$   &       $0.09$  &        $\surd$  &         0.249     &           $\pm$       &         0.015     &           322.4158    &           $           0.0895$   &         322.4165    &           $         0.0892$   \\
B         &  Zwicky~2089        &  C  &  l$f$    &  $       1.447$  &      $\pm$  &         $0.083$   &         $-0.577$  &        $\pm$    &        $0.027$  &        $      1.43$  &      $\pm$   &       $0.09$  &        $\surd$  &         0.285     &           $\pm$       &         0.012     &           135.1537    &           $           20.8943$  &         135.1536    &           $         20.8946$  \\
B         &  Zwicky~2701        &  C  &  l$f$    &  $       1.481$  &      $\pm$  &         $0.112$   &         $-0.768$  &        $\pm$    &        $0.018$  &        $      1.58$  &      $\pm$   &       $0.14$  &        $\surd$  &         0.276     &           $\pm$       &         0.009     &           148.2050    &           $           51.8848$  &         148.2048    &           $         51.8847$  \\
B         &  Zwicky~3146        &  C  &  al      &  $       0.816$  &      $\pm$  &         $0.023$   &         $-0.555$  &        $\pm$    &        $0.009$  &        $      1.35$  &      $\pm$   &       $0.05$  &        ~        &         0.108     &           $\pm$       &         0.017     &           155.9151    &           $           4.1865$   &         155.9151    &           $         4.1863$   \\
B         &  Zwicky~5029        &  C  &  &       $  1.021$  &       $\pm$  &      $0.117$   &         $-1.470$  &         $\pm$    &        $0.342$  &        $        1.27$  &      $\pm$  &       $0.07$  &       ~        &        0.245     &         $\pm$       &           0.011     &         184.4280    &           $           3.6610$     &         184.4214  &           $           3.6558$   \\ 
B         &  Zwicky~5247        &  C  &  &       ~  &       &       ~      &      $-1.936$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        188.5789  &         $           9.7700$     &         188.5728  &           $           9.7662$     \\
B         &  Zwicky~7160        &  C  &  lp      &  $       1.005$  &      $\pm$  &         $0.038$   &         $-0.524$  &        $\pm$    &        $0.015$  &        $      1.25$  &      $\pm$   &       $0.06$  &        $\surd$  &         0.191     &           $\pm$       &         0.012     &           224.3128    &           $           22.3429$  &         224.3129    &           $         22.3429$  \\
B         &  Zwicky~808         &  C  &  &       $  1.216$  &       $\pm$  &      $0.146$   &         $-0.842$  &         $\pm$    &        $0.027$  &        $        1.31$  &      $\pm$  &       $0.21$  &       ~        &        0.080     &         $\pm$       &           0.030     &         45.4091     &           $           1.9205$     &         45.4092   &           $           1.9207$   \\
B$\star$  &  Abell~2063         &  R  &  &       $  1.235$  &       $\pm$  &      $0.064$   &         $-1.418$  &         $\pm$    &        $0.032$  &        $        1.22$  &      $\pm$  &       $0.09$  &       ~        &        0.219     &         $\pm$       &           0.023     &         230.7763    &           $           8.6058$     &         230.7721  &           $           8.6092$   \\
B$\star$  &  Abell~2199         &  R  &  &       $  1.394$  &       $\pm$  &      $0.038$   &         $-0.904$  &         $\pm$    &        $0.002$  &        $        1.48$  &      $\pm$  &       $0.05$  &       ~        &        0.143     &         $\pm$       &           0.023     &         247.1532    &           $           39.5521$    &         247.1593  &           $           39.5513$  \\
R         &  1E~0657$-$56       &  C  &  &       $  0.688$  &       $\pm$  &      $0.025$   &         $-1.248$  &         $\pm$    &        $0.085$  &        $        1.11$  &      $\pm$  &       $0.02$  &       ~        &        0.179     &         $\pm$       &           0.009     &         104.6250    &           $-55.9411$  &           ~         &         ~           \\
R         &  Abell~1650         &  C  &  &       $  0.857$  &       $\pm$  &      $0.021$   &         $-1.034$  &         $\pm$    &        $0.017$  &        $        1.15$  &      $\pm$  &       $0.02$  &       ~        &        0.304     &         $\pm$       &           0.003     &         194.6728    &           $           -1.7623$    &         194.6729  &           $           -1.7615$  \\
R         &  Abell~1651         &  C  &  &       $  0.982$  &       $\pm$  &      $0.049$   &         $-1.133$  &         $\pm$    &        $0.028$  &        $        1.15$  &      $\pm$  &       $0.06$  &       ~        &        0.161     &         $\pm$       &           0.014     &         194.8427    &           $           -4.1966$    &         ~         &           ~           \\
R         &  Abell~1664         &  C  &  &       $  0.670$  &       $\pm$  &      $0.018$   &         $-0.717$  &         $\pm$    &        $0.017$  &        $        0.81$  &      $\pm$  &       $0.03$  &       ~        &        0.320     &         $\pm$       &           0.011     &         195.9270    &           $-24.2455$  &           ~         &         ~           \\
R         &  Abell~1689         &  C  &  l       &  $       1.298$  &      $\pm$  &         $0.029$   &         $-0.836$  &        $\pm$    &        $0.007$  &        $      1.40$  &      $\pm$   &       $0.03$  &        ~        &         0.130     &           $\pm$       &         0.004     &           197.8731    &           $           -1.3416$  &         197.8730    &           $         -1.3411$  \\
R         &  Abell~209          &  C  &  cl      &  $       0.738$  &      $\pm$  &         $0.091$   &         $-1.320$  &        $\pm$    &        $0.163$  &        $      0.99$  &      $\pm$   &       $0.11$  &        ~        &         0.280     &           $\pm$       &         0.022     &           22.9711     &           $-13.6110$  &         22.9689   &           $-13.6113$  \\
R         &  Abell~2104         &  C  &  &       $  1.462$  &       $\pm$  &      $0.189$   &         $-1.261$  &         $\pm$    &        $0.064$  &        $        1.63$  &      $\pm$  &       $0.13$  &       ~        &        0.150     &         $\pm$       &           0.015     &         235.0333    &           $           -3.3049$    &         ~         &           ~           \\
R         &  Abell~2163         &  C  &  &       $  0.649$  &       $\pm$  &      $0.049$   &         $-1.163$  &         $\pm$    &        $0.027$  &        $        1.00$  &      $\pm$  &       $0.02$  &       ~        &        0.238     &         $\pm$       &           0.006     &         243.9406    &           $           -6.1489$    &         ~         &           ~           \\
R         &  Abell~2420         &  C  &  &       $  0.757$  &       $\pm$  &      $0.061$   &         $-1.441$  &         $\pm$    &        $0.207$  &        $        1.17$  &      $\pm$  &       $0.11$  &       ~        &        0.195     &         $\pm$       &           0.018     &         332.5791    &           $-12.1732$  &           ~         &         ~           \\
R         &  Abell~2426         &  C  &  &       $  0.543$  &       $\pm$  &      $0.030$   &         $-1.157$  &         $\pm$    &        $0.041$  &        $        1.11$  &      $\pm$  &       $0.10$  &       ~        &        0.150     &         $\pm$       &           0.023     &         333.6400    &           $-10.3691$  &           ~         &         ~           \\
R         &  Abell~2485         &  C  &  cl      &  $       1.078$  &      $\pm$  &         $0.144$   &         $-1.142$  &        $\pm$    &        $0.032$  &        $      1.11$  &      $\pm$   &       $0.13$  &        ~        &         0.178     &           $\pm$       &         0.034     &           342.1290    &           $-16.1079$  &         ~         &           ~           \\
R         &  Abell~2537         &  C  &  al      &  $       1.122$  &      $\pm$  &         $0.061$   &         $-1.011$  &        $\pm$    &        $0.022$  &        $      1.29$  &      $\pm$   &       $0.06$  &        ~        &         0.169     &           $\pm$       &         0.015     &           347.0922    &           $           -2.1910$  &         347.0926    &           $         -2.1921$  \\
R         &  Abell~2597         &  C  &  &       $  1.446$  &       $\pm$  &      $0.042$   &         $-0.630$  &         $\pm$    &        $0.006$  &        $        1.99$  &      $\pm$  &       $0.09$  &       $\surd$  &        0.185     &         $\pm$       &           0.007     &         351.3321    &           $-12.1237$  &           ~         &         ~           \\
R         &  Abell~2645         &  C  &  &       $  0.596$  &       $\pm$  &      $0.281$   &         $-1.309$  &         $\pm$    &        $0.219$  &        $        1.02$  &      $\pm$  &       $0.31$  &       ~        &        0.391     &         $\pm$       &           0.063     &         355.3211    &           $           -9.0210$    &         355.3209  &           $           -9.0199$  \\
R         &  Abell~2667         &  C  &  &       $  0.936$  &       $\pm$  &      $0.037$   &         $-0.729$  &         $\pm$    &        $0.026$  &        $        1.35$  &      $\pm$  &       $0.10$  &       $\surd$  &        0.190     &         $\pm$       &           0.014     &         357.9142    &           $-26.0842$  &           ~         &         ~           \\

      \hline
    \end{tabular}
  \end{center}
\end{table*}

\begin{table*}
  \begin{center}
    \addtocounter{table}{-1}\caption{continued}
    \vspace{1ex}
    \footnotesize
    \begin{tabular}{@{}c@{\hspace{0ex}}c@{}c@{\hspace{1ex}}c@{\hspace{1ex}}r@{}c@{}l@{\hspace{2ex}}r@{}c@{}l@{\hspace{2ex}}r@{}c@{}l@{\hspace{1ex}}c@{\hspace{1ex}}r@{}c@{}l@{\hspace{2ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{}}
      \hline
      Cat. & Name & Obs. & flags & \multicolumn{3}{c}{$s$} & \multicolumn{3}{c}{$p$} & \multicolumn{3}{c}{$a$} & Rel. & \multicolumn{3}{c}{ellip.} & \multicolumn{1}{c}{RA$_\mathrm{X}$} & \multicolumn{1}{c}{Dec$_\mathrm{X}$} & \multicolumn{1}{c}{RA$_\mathrm{BCG}$} & \multicolumn{1}{c}{Dec$_\mathrm{BCG}$} \\
      \hline
      R         &  Abell~3112         &  C  &  &       $  0.933$  &       $\pm$  &      $0.023$   &         $-0.844$  &         $\pm$    &        $0.014$  &        $        1.13$  &      $\pm$  &       $0.04$  &       ~        &        0.283     &         $\pm$       &           0.006     &         49.4899     &           $-44.2384$  &           ~         &         ~           \\
R         &  Abell~3158         &  C  &  &       $  1.092$  &       $\pm$  &      $0.143$   &         $-1.362$  &         $\pm$    &        $0.185$  &        $        1.03$  &      $\pm$  &       $0.06$  &       ~        &        0.189     &         $\pm$       &           0.010     &         55.7225     &           $-53.6296$  &           ~         &         ~           \\
R         &  Abell~3266         &  R  &  &       $  0.843$  &       $\pm$  &      $0.055$   &         $-1.546$  &         $\pm$    &        $0.234$  &        $        1.07$  &      $\pm$  &       $0.05$  &       ~        &        0.226     &         $\pm$       &           0.015     &         67.8061     &           $-61.4545$  &           ~         &         ~           \\
R         &  Abell~3444         &  C  &  $f$     &  $       1.206$  &      $\pm$  &         $0.040$   &         $-0.653$  &        $\pm$    &        $0.014$  &        $      1.41$  &      $\pm$   &       $0.07$  &        $\surd$  &         0.302     &           $\pm$       &         0.009     &           155.9592    &           $-27.2563$  &         ~         &           ~           \\
R         &  Abell~3558         &  R  &  &       $  0.756$  &       $\pm$  &      $0.074$   &         $-1.223$  &         $\pm$    &        $0.032$  &        $        0.68$  &      $\pm$  &       $0.09$  &       ~        &        0.332     &         $\pm$       &           0.065     &         201.9867    &           $-31.4955$  &           ~         &         ~           \\
R         &  Abell~3571         &  R  &  &       $  1.167$  &       $\pm$  &      $0.097$   &         $-1.108$  &         $\pm$    &        $0.011$  &        $        1.27$  &      $\pm$  &       $0.08$  &       ~        &        0.258     &         $\pm$       &           0.013     &         206.8683    &           $-32.8660$  &           ~         &         ~           \\
R         &  Abell~3667         &  R  &  &       $  0.383$  &       $\pm$  &      $0.049$   &         $-1.399$  &         $\pm$    &        $0.155$  &        $        0.69$  &      $\pm$  &       $0.09$  &       ~        &        0.412     &         $\pm$       &           0.051     &         303.1311    &           $-56.8422$  &           ~         &         ~           \\
R         &  Abell~3695         &  C  &  &       $  0.628$  &       $\pm$  &      $0.092$   &         $-1.491$  &         $\pm$    &        $1.151$  &        $        1.04$  &      $\pm$  &       $0.16$  &       ~        &        0.169     &         $\pm$       &           0.027     &         308.7049    &           $-35.8230$  &           ~         &         ~           \\
R         &  Abell~3827         &  C  &  &       $  1.203$  &       $\pm$  &      $0.052$   &         $-1.133$  &         $\pm$    &        $0.008$  &        $        1.40$  &      $\pm$  &       $0.07$  &       ~        &        0.084     &         $\pm$       &           0.006     &         330.4726    &           $-59.9461$  &           ~         &         ~           \\
R         &  Abell~383          &  C  &  aclp    &  $       1.325$  &      $\pm$  &         $0.058$   &         $-0.716$  &        $\pm$    &        $0.019$  &        $      1.48$  &      $\pm$   &       $0.08$  &        $\surd$  &         0.063     &           $\pm$       &         0.010     &           42.0142     &           $           -3.5293$  &         42.0141     &           $         -3.5291$  \\
R         &  Abell~3921         &  C  &  &       $  0.883$  &       $\pm$  &      $0.072$   &         $-1.214$  &         $\pm$    &        $0.068$  &        $        0.87$  &      $\pm$  &       $0.04$  &       ~        &        0.284     &         $\pm$       &           0.012     &         342.4893    &           $-64.4294$  &           ~         &         ~           \\
R         &  Abell~521          &  C  &  &       $  0.420$  &       $\pm$  &      $0.290$   &         $-1.528$  &         $\pm$    &        $0.270$  &        $        1.03$  &      $\pm$  &       $0.16$  &       ~        &        0.267     &         $\pm$       &           0.020     &         73.5276     &           $-10.2211$  &           73.5287   &         $-10.2235$  \\
R         &  Abell~545          &  C  &  &       ~  &       &       ~      &      $-1.222$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        83.1057   &         $-11.5428$  &           ~         &         ~           \\
R         &  Abell~754          &  C  &  &       $  0.145$  &       &      ~      &         $-1.474$  &         $\pm$     &        $0.295$  &        $        0.94$    &      &      ~      &       ~       &       0.291    &        $\pm$     &         0.025       &           137.3333  &         $           -9.6820$    &           ~           &         ~         \\
R         &  Abell~780          &  R  &  &       $  1.315$  &       $\pm$  &      $0.077$   &         $-0.756$  &         $\pm$    &        $0.004$  &        $        1.46$  &      $\pm$  &       $0.12$  &       $\surd$  &        0.146     &         $\pm$       &           0.021     &         139.5265    &           $-12.0962$  &           ~         &         ~           \\
R         &  Abell~85           &  R  &  &       $  0.799$  &       $\pm$  &      $0.040$   &         $-0.918$  &         $\pm$    &        $0.005$  &        $        0.80$  &      $\pm$  &       $0.11$  &       ~        &        0.232     &         $\pm$       &           0.016     &         10.4603     &           $           -9.3033$    &         10.4602   &           $           -9.3036$  \\
R         &  Abell~907          &  C  &  l       &  $       1.057$  &      $\pm$  &         $0.045$   &         $-0.859$  &        $\pm$    &        $0.013$  &        $      1.24$  &      $\pm$   &       $0.04$  &        ~        &         0.344     &           $\pm$       &         0.007     &           149.5915    &           $-11.0638$  &         ~         &           ~           \\
R         &  Hydra              &  C  &  &       $  1.425$  &       $\pm$  &      $0.035$   &         $-0.745$  &         $\pm$    &        $0.006$  &        $        1.42$  &      $\pm$  &       $0.05$  &       $\surd$  &        0.165     &         $\pm$       &           0.006     &         139.5245    &           $-12.0949$  &           ~         &         ~           \\
R         &  J0043.4$-$2037     &  C  &  &       $  0.901$  &       $\pm$  &      $0.160$   &         $-1.135$  &         $\pm$    &        $0.062$  &        $        1.32$  &      $\pm$  &       $0.11$  &       ~        &        0.174     &         $\pm$       &           0.022     &         10.8523     &           $-20.6247$  &           10.8547   &         $-20.6171$  \\
R         &  J0055.9$-$3732     &  C  &  &       ~  &       &       ~      &      $-1.756$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        14.0133   &         $-37.5454$  &           ~         &         ~           \\
R         &  J0105.5$-$2439     &  C  &  &       ~  &       &       ~      &      $-1.589$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        16.3978   &         $-24.6801$  &           ~         &         ~           \\
R         &  J0118.1$-$2658     &  C  &  &       $  0.553$  &       $\pm$  &      $0.066$   &         $-1.259$  &         $\pm$    &        $0.141$  &        $        0.86$  &      $\pm$  &       $0.05$  &       ~        &        0.266     &         $\pm$       &           0.033     &         19.5472     &           $-26.9662$  &           ~         &         ~           \\
R         &  J0220.9$-$3829     &  C  &  &       $  0.256$  &       $\pm$  &      $0.054$   &         $-0.877$  &         $\pm$    &        $0.055$  &        $        0.69$  &      $\pm$  &       $0.17$  &       ~        &        0.636     &         $\pm$       &           0.055     &         35.2357     &           $-38.4802$  &           ~         &         ~           \\
R         &  J0232.2$-$4420     &  C  &  &       $  0.535$  &       $\pm$  &      $0.047$   &         $-0.830$  &         $\pm$    &        $0.013$  &        $        0.94$  &      $\pm$  &       $0.16$  &       ~        &        0.212     &         $\pm$       &           0.049     &         38.0774     &           $-44.3467$  &           ~         &         ~           \\
R         &  J0237.4$-$2630     &  C  &  &       $  1.055$  &       $\pm$  &      $0.121$   &         $-0.850$  &         $\pm$    &        $0.022$  &        $        1.33$  &      $\pm$  &       $0.14$  &       ~        &        0.235     &         $\pm$       &           0.028     &         39.3651     &           $-26.5079$  &           ~         &         ~           \\
R         &  J0304.1$-$3656     &  C  &  &       $  0.964$  &       $\pm$  &      $0.089$   &         $-1.283$  &         $\pm$    &        $0.172$  &        $        0.99$  &      $\pm$  &       $0.08$  &       ~        &        0.196     &         $\pm$       &           0.029     &         46.0131     &           $-36.9425$  &           ~         &         ~           \\
R         &  J0307.0$-$2840     &  C  &  &       $  1.438$  &       $\pm$  &      $0.108$   &         $-0.940$  &         $\pm$    &        $0.042$  &        $        1.46$  &      $\pm$  &       $0.12$  &       ~        &        0.134     &         $\pm$       &           0.019     &         46.7582     &           $-28.6657$  &           ~         &         ~           \\
R         &  J0331.1$-$2100     &  C  &  &       $  0.957$  &       $\pm$  &      $0.040$   &         $-0.706$  &         $\pm$    &        $0.021$  &        $        0.99$  &      $\pm$  &       $0.04$  &       ~        &        0.171     &         $\pm$       &           0.017     &         52.7747     &           $-21.0087$  &           ~         &         ~           \\
R         &  J0336.3$-$4037     &  C  &  &       $  0.731$  &       $\pm$  &      $0.066$   &         $-1.098$  &         $\pm$    &        $0.024$  &        $        1.32$  &      $\pm$  &       $0.11$  &       ~        &        0.145     &         $\pm$       &           0.022     &         54.0644     &           $-40.6291$  &           ~         &         ~           \\
R         &  J0449.9$-$4440     &  C  &  &       $  0.819$  &       $\pm$  &      $0.136$   &         $-1.333$  &         $\pm$    &        $0.112$  &        $        0.85$  &      $\pm$  &       $0.09$  &       ~        &        0.194     &         $\pm$       &           0.024     &         72.4830     &           $-44.6730$  &           ~         &         ~           \\
R         &  J0516.6$-$5430     &  C  &  &       ~  &       &       ~      &      $-1.628$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        79.1512   &         $-54.5046$  &           ~         &         ~           \\
R         &  J0528.9$-$3927     &  C  &  &       $  0.767$  &       $\pm$  &      $0.038$   &         $-0.963$  &         $\pm$    &        $0.042$  &        $        0.76$  &      $\pm$  &       $0.04$  &       ~        &        0.162     &         $\pm$       &           0.028     &         82.2207     &           $-39.4717$  &           ~         &         ~           \\
R         &  J0547.6$-$3152     &  C  &  &       $  0.574$  &       $\pm$  &      $0.094$   &         $-1.267$  &         $\pm$    &        $0.076$  &        $        1.09$  &      $\pm$  &       $0.07$  &       ~        &        0.132     &         $\pm$       &           0.018     &         86.9058     &           $-31.8688$  &           ~         &         ~           \\
R         &  J0638.7$-$5358     &  C  &  &       $  0.981$  &       $\pm$  &      $0.053$   &         $-0.973$  &         $\pm$    &        $0.016$  &        $        1.14$  &      $\pm$  &       $0.08$  &       ~        &        0.295     &         $\pm$       &           0.017     &         99.7019     &           $-53.9739$  &           ~         &         ~           \\
R         &  J1333.6$-$2317     &  C  &  &       $  0.487$  &       $\pm$  &      $0.157$   &         $-1.202$  &         $\pm$    &        $0.054$  &        $        0.89$  &      $\pm$  &       $0.13$  &       ~        &        0.206     &         $\pm$       &           0.043     &         203.4228    &           $-23.2986$  &           ~         &         ~           \\
R         &  J1459.4$-$1811     &  C  &  $f$     &  $       0.944$  &      $\pm$  &         $0.031$   &         $-0.612$  &        $\pm$    &        $0.023$  &        $      1.12$  &      $\pm$   &       $0.06$  &        $\surd$  &         0.142     &           $\pm$       &         0.014     &           224.8706    &           $-18.1793$  &         ~         &           ~           \\
R         &  J1504.1$-$0248     &  C  &  al$f$   &  $       1.222$  &      $\pm$  &         $0.046$   &         $-0.456$  &        $\pm$    &        $0.021$  &        $      1.57$  &      $\pm$   &       $0.08$  &        $\surd$  &         0.176     &           $\pm$       &         0.009     &           226.0308    &           $           -2.8041$  &         226.0313    &           $         -2.8046$  \\
R         &  J1524.2$-$3154     &  C  &  $f$     &  $       1.214$  &      $\pm$  &         $0.038$   &         $-0.627$  &        $\pm$    &        $0.011$  &        $      1.24$  &      $\pm$   &       $0.04$  &        $\surd$  &         0.223     &           $\pm$       &         0.009     &           231.0534    &           $-31.9061$  &         ~         &           ~           \\
R         &  J1558.3$-$1410     &  C  &  &       $  1.214$  &       $\pm$  &      $0.037$   &         $-0.837$  &         $\pm$    &        $0.013$  &        $        1.60$  &      $\pm$  &       $0.08$  &       ~        &        0.199     &         $\pm$       &           0.008     &         239.5908    &           $-14.1666$  &           ~         &         ~           \\
R         &  J2011.3$-$5725     &  C  &  &       $  1.095$  &       $\pm$  &      $0.105$   &         $-0.854$  &         $\pm$    &        $0.031$  &        $        1.26$  &      $\pm$  &       $0.12$  &       ~        &        0.220     &         $\pm$       &           0.027     &         302.8627    &           $-57.4197$  &           ~         &         ~           \\
R         &  J2014.8$-$2430     &  C  &  &       $  1.142$  &       $\pm$  &      $0.046$   &         $-0.629$  &         $\pm$    &        $0.012$  &        $        1.30$  &      $\pm$  &       $0.07$  &       $\surd$  &        0.054     &         $\pm$       &           0.012     &         303.7156    &           $-24.5062$  &           ~         &         ~           \\
R$\star$  &  Abell~119          &  R  &  &       $  1.021$  &       $\pm$  &      $0.097$   &         $-1.982$  &         $\pm$    &        $0.234$  &        $        1.17$  &      $\pm$  &       $0.15$  &       ~        &        0.141     &         $\pm$       &           0.027     &         14.0596     &           $           -1.2562$    &         14.0672   &           $           -1.2554$  \\
R$\star$  &  Abell~133          &  R  &  &       $  1.258$  &       $\pm$  &      $0.169$   &         $-0.806$  &         $\pm$    &        $0.011$  &        $        1.37$  &      $\pm$  &       $0.15$  &       $\surd$  &        0.187     &         $\pm$       &           0.029     &         15.6726     &           $-21.8821$  &           ~         &         ~           \\
R$\star$  &  Abell~3376         &  R  &  &       ~  &       &       ~      &      $-1.816$  &         $\pm$     &         $0.238$  &        ~        &        &        ~      &      ~      &       ~       &       &        ~        &         90.4719   &           $-39.9738$  &         ~         &           ~           \\
R$\star$  &  Abell~3391         &  R  &  &       $  0.999$  &       $\pm$  &      $0.120$   &         $-1.654$  &         $\pm$    &        $0.343$  &        $        1.01$  &      $\pm$  &       $0.15$  &       ~        &        0.311     &         $\pm$       &           0.038     &         96.5964     &           $-53.6962$  &           ~         &         ~           \\
R$\star$  &  Abell~3532         &  R  &  &       $  1.228$  &       $\pm$  &      $0.165$   &         $-1.573$  &         $\pm$    &        $0.211$  &        $        1.34$  &      $\pm$  &       $0.18$  &       ~        &        0.179     &         $\pm$       &           0.050     &         194.3404    &           $-30.3696$  &           ~         &         ~           \\
R$\star$  &  Abell~3562         &  R  &  &       $  0.905$  &       $\pm$  &      $0.143$   &         $-1.175$  &         $\pm$    &        $0.122$  &        $        0.68$  &      $\pm$  &       $0.23$  &       ~        &        0.147     &         $\pm$       &           0.050     &         203.3985    &           $-31.6721$  &           ~         &         ~           \\
R$\star$  &  Abell~4059         &  R  &  &       $  1.208$  &       $\pm$  &      $0.154$   &         $-1.000$  &         $\pm$    &        $0.032$  &        $        1.31$  &      $\pm$  &       $0.12$  &       ~        &        0.232     &         $\pm$       &           0.031     &         359.2534    &           $-34.7578$  &           ~         &         ~           \\
R$\star$  &  Abell~496          &  R  &  &       $  1.075$  &       $\pm$  &      $0.085$   &         $-0.866$  &         $\pm$    &        $0.024$  &        $        1.27$  &      $\pm$  &       $0.11$  &       ~        &        0.176     &         $\pm$       &           0.022     &         68.4080     &           $-13.2579$  &           ~         &         ~           \\
R$\star$  &  J2344.2$-$0422     &  R  &  &       $  1.127$  &       $\pm$  &      $0.083$   &         $-1.337$  &         $\pm$    &        $0.140$  &        $        1.21$  &      $\pm$  &       $0.09$  &       ~        &        0.228     &         $\pm$       &           0.040     &         356.0721    &           $           -4.3762$    &         356.0759  &           $           -4.3803$  \\
C         &  3C~196             &  C  &  &       $  0.847$  &       $\pm$  &      $0.066$   &         $-0.704$  &         $\pm$    &        $0.018$  &        $        0.98$  &      $\pm$  &       $0.10$  &       ~        &        0.212     &         $\pm$       &           0.037     &         123.8663    &           $           -3.1408$    &         ~         &           ~           \\
C         &  Abell~2319         &  C  &  &       $  1.109$  &       $\pm$  &      $0.068$   &         $-1.372$  &         $\pm$    &        $0.064$  &        $        1.00$  &      $\pm$  &       $0.07$  &       ~        &        0.194     &         $\pm$       &           0.014     &         290.2853    &           $           43.9729$    &         ~         &           ~           \\
C         &  Abell~3628         &  C  &  &       $  0.629$  &       $\pm$  &      $0.105$   &         $-1.686$  &         $\pm$    &        $0.347$  &        $        0.64$  &      $\pm$  &       $0.08$  &       ~        &        0.335     &         $\pm$       &           0.027     &         247.8701    &           $-75.1242$  &           ~         &         ~           \\
C         &  Abell~644          &  C  &  &       $  0.549$  &       $\pm$  &      $0.026$   &         $-1.080$  &         $\pm$    &        $0.014$  &        $        1.14$  &      $\pm$  &       $0.02$  &       ~        &        0.257     &         $\pm$       &           0.005     &         124.3564    &           $           -7.5082$    &         124.3568  &           $           -7.5127$  \\
C         &  Cygnus~A           &  R  &  &       $  0.266$  &       $\pm$  &      $0.071$   &         $-1.069$  &         $\pm$    &        $0.061$  &        $        0.76$  &      $\pm$  &       $0.26$  &       ~        &        0.493     &         $\pm$       &           0.088     &         299.8576    &           $           40.7487$    &         ~         &           ~           \\
C         &  Ophiuchus          &  R  &  &       $  1.479$  &       $\pm$  &      $0.097$   &         $-1.081$  &         $\pm$    &        $0.017$  &        $        1.53$  &      $\pm$  &       $0.09$  &       ~        &        0.129     &         $\pm$       &           0.011     &         258.1160    &           $-23.3696$  &           ~         &         ~           \\
C         &  PKS~0745$-$191     &  C  &  a$f$    &  $       1.059$  &      $\pm$  &         $0.024$   &         $-0.667$  &        $\pm$    &        $0.003$  &        $      1.18$  &      $\pm$   &       $0.04$  &        $\surd$  &         0.163     &           $\pm$       &         0.007     &           116.8798    &           $-19.2946$  &         ~         &           ~           \\
C         &  Perseus            &  R  &  &       $  1.100$  &       $\pm$  &      $0.006$   &         $-0.689$  &         $\pm$    &        $0.015$  &        $        1.21$  &      $\pm$  &       $0.03$  &       $\surd$  &        0.187     &         $\pm$       &           0.005     &         49.9486     &           $           41.5121$    &         49.9507   &           $           41.5117$  \\
C         &  Triangulum         &  R  &  &       $  1.176$  &       $\pm$  &      $0.090$   &         $-1.248$  &         $\pm$    &        $0.053$  &        $        1.36$  &      $\pm$  &       $0.12$  &       ~        &        0.167     &         $\pm$       &           0.024     &         249.5710    &           $-64.3579$  &           ~         &         ~           \\
C$\star$  &  AWM~7              &  R  &  &       $  0.986$  &       $\pm$  &      $0.041$   &         $-1.119$  &         $\pm$    &        $0.005$  &        $        1.60$  &      $\pm$  &       $0.10$  &       ~        &        0.271     &         $\pm$       &           0.009     &         43.6197     &           $           41.5796$    &         ~         &           ~           \\
M         &  3C~295             &  C  &  ap$f$   &  $       1.006$  &      $\pm$  &         $0.095$   &         $-0.517$  &        $\pm$    &        $0.036$  &        $      1.39$  &      $\pm$   &       $0.16$  &        $\surd$  &         0.088     &           $\pm$       &         0.031     &           212.8354    &           $           52.2030$  &         ~           &           ~         \\
M         &  Abell~1576         &  C  &  &       ~  &       &       ~      &      $-1.133$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        189.2387  &         $           63.1895$    &         189.2443  &           $           63.1872$    \\
M         &  Abell~1995         &  C  &  &       $  0.974$  &       $\pm$  &      $0.210$   &         $-1.083$  &         $\pm$    &        $0.054$  &        $        1.45$  &      $\pm$  &       $0.18$  &       ~        &        0.288     &         $\pm$       &           0.041     &         223.2394    &           $           58.0483$    &         223.2395  &           $           58.0487$  \\
M         &  Abell~2552         &  C  &  l       &  ~       &       &      ~      &         $-0.998$  &         &         ~        &        ~        &        &        ~      &      ~      &       ~       &       &        ~        &         347.8884  &           $           3.6351$   &         347.8888    &           $           3.6350$     \\
M         &  Abell~2744         &  C  &  &       $  0.404$  &       $\pm$  &      $0.036$   &         $-1.224$  &         $\pm$    &        $0.076$  &        $        0.91$  &      $\pm$  &       $0.15$  &       ~        &        0.273     &         $\pm$       &           0.021     &         3.5797      &           $-30.3908$  &           ~         &         ~           \\
M         &  IRAS~09104+4109    &  C  &  p$f$    &  $       1.202$  &      $\pm$  &         $0.075$   &         $-0.462$  &        $\pm$    &        $0.020$  &        $      1.44$  &      $\pm$   &       $0.08$  &        $\surd$  &         0.109     &           $\pm$       &         0.018     &           138.4397    &           $           40.9415$  &         138.4396    &           $         40.9412$  \\
M         &  J0011.7$-$1523     &  C  &  a$f$    &  $       1.273$  &      $\pm$  &         $0.081$   &         $-0.805$  &        $\pm$    &        $0.029$  &        $      1.30$  &      $\pm$   &       $0.08$  &        $\surd$  &         0.231     &           $\pm$       &         0.017     &           2.9285      &           $-15.3890$  &         ~         &           ~           \\
M         &  J0025.4$-$1222     &  C  &  &       $  0.907$  &       $\pm$  &      $0.107$   &         $-1.238$  &         $\pm$    &        $0.273$  &        $        1.24$  &      $\pm$  &       $0.08$  &       ~        &        0.314     &         $\pm$       &           0.022     &         6.3732      &           $-12.3778$  &           6.3642    &         $-12.3730$  \\
M         &  J0035.4$-$2015     &  C  &  &       $  1.164$  &       $\pm$  &      $0.184$   &         $-0.969$  &         $\pm$    &        $0.023$  &        $        1.43$  &      $\pm$  &       $0.12$  &       ~        &        0.339     &         $\pm$       &           0.017     &         8.8604      &           $-20.2632$  &           8.8590    &         $-20.2623$  \\
M         &  J0111.5+0855       &  C  &  &       ~  &       &       ~      &      $-0.918$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        17.8812   &         $           8.9281$     &         17.8812   &           $           8.9282$     \\

      \hline
    \end{tabular}
  \end{center}
\end{table*}

\begin{table*}
  \begin{center}
    \addtocounter{table}{-1}\caption{continued}
    \vspace{1ex}
    \footnotesize
    \begin{tabular}{@{}c@{\hspace{0ex}}c@{}c@{\hspace{1ex}}c@{\hspace{1ex}}r@{}c@{}l@{\hspace{2ex}}r@{}c@{}l@{\hspace{2ex}}r@{}c@{}l@{\hspace{1ex}}c@{\hspace{1ex}}r@{}c@{}l@{\hspace{2ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{}}
      \hline
      Cat. & Name & Obs. & flags & \multicolumn{3}{c}{$s$} & \multicolumn{3}{c}{$p$} & \multicolumn{3}{c}{$a$} & Rel. & \multicolumn{3}{c}{ellip.} & \multicolumn{1}{c}{RA$_\mathrm{X}$} & \multicolumn{1}{c}{Dec$_\mathrm{X}$} & \multicolumn{1}{c}{RA$_\mathrm{BCG}$} & \multicolumn{1}{c}{Dec$_\mathrm{BCG}$} \\
      \hline
      M         &  J0140.0$-$0555     &  C  &  &       $  0.656$  &       $\pm$  &      $0.072$   &         $-1.079$  &         $\pm$    &        $0.076$  &        $        0.85$  &      $\pm$  &       $0.08$  &       ~        &        0.301     &         $\pm$       &           0.033     &         25.0067     &           $           -5.9188$    &         25.0033   &           $           -5.9174$  \\
M         &  J0150.3$-$1005     &  C  &  $f$     &  $       1.146$  &      $\pm$  &         $0.103$   &         $-0.695$  &        $\pm$    &        $0.035$  &        $      1.33$  &      $\pm$   &       $0.13$  &        $\surd$  &         0.198     &           $\pm$       &         0.036     &           27.5887     &           $-10.0915$  &         27.5887   &           $-10.0918$  \\
M         &  J0152.5$-$2852     &  C  &  &       $  0.703$  &       $\pm$  &      $0.064$   &         $-0.918$  &         $\pm$    &        $0.044$  &        $        0.90$  &      $\pm$  &       $0.08$  &       ~        &        0.274     &         $\pm$       &           0.031     &         28.1436     &           $-28.8937$  &           ~         &         ~           \\
M         &  J0159.0$-$3412     &  C  &  &       ~  &       &       ~      &      $-1.558$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        29.7589   &         $-34.2159$  &           ~         &         ~           \\
M         &  J0159.8$-$0849     &  C  &  a$f$    &  $       1.118$  &      $\pm$  &         $0.048$   &         $-0.728$  &        $\pm$    &        $0.023$  &        $      1.27$  &      $\pm$   &       $0.06$  &        $\surd$  &         0.088     &           $\pm$       &         0.016     &           29.9554     &           $           -8.8333$  &         29.9556     &           $         -8.8330$  \\
M         &  J0242.5$-$2132     &  C  &  a$f$    &  $       1.327$  &      $\pm$  &         $0.145$   &         $-0.485$  &        $\pm$    &        $0.017$  &        $      1.40$  &      $\pm$   &       $0.20$  &        $\surd$  &         0.117     &           $\pm$       &         0.034     &           40.6495     &           $-21.5407$  &         ~         &           ~           \\
M         &  J0257.1$-$2325     &  C  &  &       $  1.061$  &       $\pm$  &      $0.098$   &         $-0.881$  &         $\pm$    &        $0.023$  &        $        1.21$  &      $\pm$  &       $0.09$  &       ~        &        0.247     &         $\pm$       &           0.020     &         44.2873     &           $-23.4348$  &           44.2865   &         $-23.4348$  \\
M         &  J0257.6$-$2209     &  C  &  &       $  0.915$  &       $\pm$  &      $0.065$   &         $-0.950$  &         $\pm$    &        $0.046$  &        $        1.25$  &      $\pm$  &       $0.10$  &       ~        &        0.166     &         $\pm$       &           0.025     &         44.4223     &           $-22.1549$  &           ~         &         ~           \\
M         &  J0308.9+2645       &  C  &  &       $  0.954$  &       $\pm$  &      $0.064$   &         $-1.024$  &         $\pm$    &        $0.035$  &        $        1.06$  &      $\pm$  &       $0.07$  &       ~        &        0.127     &         $\pm$       &           0.022     &         47.2329     &           $           26.7611$    &         ~         &           ~           \\
M         &  J0326.8$-$0043     &  C  &  &       $  1.189$  &       $\pm$  &      $0.192$   &         $-0.415$  &         $\pm$    &        $0.015$  &        $        1.24$  &      $\pm$  &       $0.25$  &       $\surd$  &        0.135     &         $\pm$       &           0.053     &         51.7084     &           $           -0.7310$    &         51.7081   &           $           -0.7310$  \\
M         &  J0329.6$-$0211     &  C  &  ac      &  $       0.851$  &      $\pm$  &         $0.084$   &         $-0.605$  &        $\pm$    &        $0.046$  &        $      1.08$  &      $\pm$   &       $0.13$  &        ~        &         0.147     &           $\pm$       &         0.037     &           52.4234     &           $           -2.1965$  &         52.4232     &           $         -2.1962$  \\
M         &  J0358.8$-$2955     &  C  &  &       $  0.669$  &       $\pm$  &      $0.210$   &         $-0.989$  &         $\pm$    &        $0.021$  &        $        1.29$  &      $\pm$  &       $0.13$  &       ~        &        0.268     &         $\pm$       &           0.019     &         59.7247     &           $-29.9277$  &           ~         &         ~           \\
M         &  J0404.2$-$2703     &  C  &  &       ~  &       &       ~      &      $-1.440$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        61.0788   &         $-27.0517$  &           ~         &         ~           \\
M         &  J0404.6+1109       &  C  &  &       $  0.353$  &       $\pm$  &      $0.144$   &         $-1.606$  &         $\pm$    &        $0.391$  &        $        0.02$  &      $\pm$  &       $0.07$  &       ~        &        0.353     &         $\pm$       &           0.060     &         61.1376     &           $           11.1350$    &         ~         &           ~           \\
M         &  J0416.1$-$2403     &  C  &  &       $  0.462$  &       $\pm$  &      $0.058$   &         $-1.153$  &         $\pm$    &        $0.181$  &        $        1.34$  &      $\pm$  &       $0.19$  &       ~        &        0.494     &         $\pm$       &           0.030     &         64.0392     &           $-24.0668$  &           ~         &         ~           \\
M         &  J0417.5$-$1154     &  C  &  &       $  0.372$  &       $\pm$  &      $0.026$   &         $-0.651$  &         $\pm$    &        $0.037$  &        $        1.19$  &      $\pm$  &       $0.09$  &       ~        &        0.503     &         $\pm$       &           0.023     &         64.3945     &           $-11.9092$  &           64.3946   &         $-11.9089$  \\
M         &  J0429.6$-$0253     &  C  &  ac$f$   &  $       0.932$  &      $\pm$  &         $0.075$   &         $-0.617$  &        $\pm$    &        $0.039$  &        $      1.31$  &      $\pm$   &       $0.10$  &        $\surd$  &         0.205     &           $\pm$       &         0.027     &           67.4000     &           $           -2.8853$  &         67.4001     &           $         -2.8852$  \\
M         &  J0451.9+0006       &  C  &  &       $  0.905$  &       $\pm$  &      $0.155$   &         $-1.005$  &         $\pm$    &        $0.097$  &        $        0.90$  &      $\pm$  &       $0.18$  &       ~        &        0.454     &         $\pm$       &           0.042     &         72.9773     &           $           0.1058$     &         72.9777   &           $           0.1051$   \\
M         &  J0455.2+0657       &  C  &  &       $  0.979$  &       $\pm$  &      $0.188$   &         $-0.814$  &         $\pm$    &        $0.051$  &        $        1.20$  &      $\pm$  &       $0.21$  &       ~        &        0.255     &         $\pm$       &           0.047     &         73.8219     &           $           6.9636$     &         ~         &           ~           \\
M         &  J0520.7$-$1328     &  C  &  &       $  1.089$  &       $\pm$  &      $0.103$   &         $-0.921$  &         $\pm$    &        $0.033$  &        $        1.34$  &      $\pm$  &       $0.13$  &       ~        &        0.137     &         $\pm$       &           0.028     &         80.1750     &           $-13.4799$  &           ~         &         ~           \\
M         &  J0547.0$-$3904     &  C  &  &       $  0.797$  &       $\pm$  &      $0.081$   &         $-0.635$  &         $\pm$    &        $0.026$  &        $        0.81$  &      $\pm$  &       $0.11$  &       ~        &        0.298     &         $\pm$       &           0.036     &         86.7561     &           $-39.0738$  &           ~         &         ~           \\
M         &  J0553.4$-$3342     &  C  &  &       $  0.492$  &       $\pm$  &      $0.103$   &         $-1.180$  &         $\pm$    &        $0.133$  &        $        1.09$  &      $\pm$  &       $0.12$  &       ~        &        0.361     &         $\pm$       &           0.019     &         88.3568     &           $-33.7088$  &           ~         &         ~           \\
M         &  J0647.7+7015       &  C  &  &       $  1.024$  &       $\pm$  &      $0.094$   &         $-0.964$  &         $\pm$    &        $0.022$  &        $        1.17$  &      $\pm$  &       $0.08$  &       ~        &        0.368     &         $\pm$       &           0.020     &         101.9603    &           $           70.2483$    &         101.9611  &           $           70.2484$  \\
M         &  J0712.3+5931       &  C  &  &       $  1.098$  &       $\pm$  &      $0.131$   &         $-1.018$  &         $\pm$    &        $0.064$  &        $        1.15$  &      $\pm$  &       $0.12$  &       ~        &        0.335     &         $\pm$       &           0.031     &         108.0861    &           $           59.5388$    &         ~         &           ~           \\
M         &  J0717.5+3745       &  C  &  &       $  0.758$  &       $\pm$  &      $0.038$   &         $-1.131$  &         $\pm$    &        $0.102$  &        $        1.00$  &      $\pm$  &       $0.05$  &       ~        &        0.317     &         $\pm$       &           0.013     &         109.3816    &           $           37.7580$    &         109.3982  &           $           37.7457$  \\
M         &  J0744.8+3927       &  C  &  ac      &  $       0.645$  &      $\pm$  &         $0.031$   &         $-0.766$  &        $\pm$    &        $0.041$  &        $      1.08$  &      $\pm$   &       $0.05$  &        ~        &         0.125     &           $\pm$       &         0.021     &           116.2201    &           $           39.4576$  &         116.2200    &           $         39.4574$  \\
M         &  J0911.2+1746       &  C  &  &       $  0.809$  &       $\pm$  &      $0.186$   &         $-1.317$  &         $\pm$    &        $0.278$  &        $        0.85$  &      $\pm$  &       $0.14$  &       ~        &        0.196     &         $\pm$       &           0.064     &         137.7961    &           $           17.7761$    &         137.7980  &           $           17.7747$  \\
M         &  J0940.9+0744       &  C  &  &       $  1.064$  &       $\pm$  &      $0.141$   &         $-1.126$  &         $\pm$    &        $0.265$  &        $        1.12$  &      $\pm$  &       $0.14$  &       ~        &        0.135     &         $\pm$       &           0.054     &         145.2242    &           $           7.7403$     &         145.2238  &           $           7.7404$   \\
M         &  J0949.8+1708       &  C  &  &       $  1.134$  &       $\pm$  &      $0.120$   &         $-1.062$  &         $\pm$    &        $0.033$  &        $        1.19$  &      $\pm$  &       $0.11$  &       ~        &        0.142     &         $\pm$       &           0.031     &         147.4658    &           $           17.1189$    &         147.4658  &           $           17.1195$  \\
M         &  J1006.9+3200       &  C  &  &       ~  &       &       ~      &      $-1.000$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        151.7244  &         $           32.0304$    &         151.7278  &           $           32.0255$    \\
M         &  J1105.7$-$1014     &  C  &  &       $  0.738$  &       $\pm$  &      $0.127$   &         $-1.085$  &         $\pm$    &        $0.066$  &        $        0.77$  &      $\pm$  &       $0.11$  &       ~        &        0.169     &         $\pm$       &           0.046     &         166.4430    &           $-10.2435$  &           ~         &         ~           \\
M         &  J1108.8+0906       &  C  &  &       $  0.925$  &       $\pm$  &      $0.140$   &         $-1.099$  &         $\pm$    &        $0.067$  &        $        1.03$  &      $\pm$  &       $0.12$  &       ~        &        0.249     &         $\pm$       &           0.039     &         167.2302    &           $           9.0993$     &         167.2307  &           $           9.1004$   \\
M         &  J1115.2+5320       &  C  &  &       $  0.720$  &       $\pm$  &      $0.094$   &         $-1.292$  &         $\pm$    &        $0.385$  &        $        0.75$  &      $\pm$  &       $0.10$  &       ~        &        0.230     &         $\pm$       &           0.044     &         168.8154    &           $           53.3326$    &         168.8119  &           $           53.3318$  \\
M         &  J1115.8+0129       &  C  &  ac$f$   &  $       1.346$  &      $\pm$  &         $0.094$   &         $-0.676$  &        $\pm$    &        $0.034$  &        $      1.61$  &      $\pm$   &       $0.12$  &        $\surd$  &         0.244     &           $\pm$       &         0.015     &           168.9661    &           $           1.4990$   &         168.9663    &           $         1.4986$   \\
M         &  J1131.8$-$1955     &  C  &  &       $  0.398$  &       $\pm$  &      $0.054$   &         $-0.975$  &         $\pm$    &        $0.055$  &        $        0.50$  &      $\pm$  &       $0.09$  &       ~        &        0.319     &         $\pm$       &           0.057     &         172.9770    &           $-19.9290$  &           ~         &         ~           \\
M         &  J1149.5+2223       &  C  &  &       $  0.808$  &       $\pm$  &      $0.060$   &         $-1.128$  &         $\pm$    &        $0.129$  &        $        0.87$  &      $\pm$  &       $0.05$  &       ~        &        0.302     &         $\pm$       &           0.021     &         177.3970    &           $           22.4027$    &         177.3986  &           $           22.3984$  \\
M         &  J1206.2$-$0847     &  C  &  &       $  0.867$  &       $\pm$  &      $0.040$   &         $-0.872$  &         $\pm$    &        $0.022$  &        $        1.36$  &      $\pm$  &       $0.08$  &       ~        &        0.174     &         $\pm$       &           0.021     &         181.5511    &           $           -8.8006$    &         181.5506  &           $           -8.8009$  \\
M         &  J1218.4+4012       &  C  &  &       $  0.441$  &       $\pm$  &      $0.065$   &         $-1.178$  &         $\pm$    &        $0.059$  &        $        0.89$  &      $\pm$  &       $0.11$  &       ~        &        0.220     &         $\pm$       &           0.048     &         184.6205    &           $           40.2083$    &         184.6100  &           $           40.2247$  \\
M         &  J1226.8+2153       &  C  &  &       ~  &       &       ~      &      $-1.000$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        186.7126  &         $           21.8323$    &         186.7130  &           $           21.8312$    \\
M         &  J1311.0$-$0310     &  C  &  ac      &  $       1.287$  &      $\pm$  &         $0.091$   &         $-0.747$  &        $\pm$    &        $0.023$  &        $      1.54$  &      $\pm$   &       $0.10$  &        $\surd$  &         0.058     &           $\pm$       &         0.018     &           197.7565    &           $           -3.1771$  &         197.7575    &           $         -3.1777$  \\
M         &  J1319.9+7003       &  C  &  &       $  0.871$  &       $\pm$  &      $0.125$   &         $-1.065$  &         $\pm$    &        $0.089$  &        $        0.86$  &      $\pm$  &       $0.17$  &       ~        &        0.241     &         $\pm$       &           0.067     &         200.0347    &           $           70.0770$    &         ~         &           ~           \\
M         &  J1354.6+7715       &  C  &  &       $  0.253$  &       $\pm$  &      $0.021$   &         $-0.903$  &         $\pm$    &        $0.073$  &        $        1.21$  &      $\pm$  &       $0.19$  &       ~        &        0.445     &         $\pm$       &           0.021     &         208.6774    &           $           77.2547$    &         ~         &           ~           \\
M         &  J1359.1$-$1929     &  C  &  a$f$    &  $       0.943$  &      $\pm$  &         $0.080$   &         $-0.726$  &        $\pm$    &        $0.026$  &        $      1.25$  &      $\pm$   &       $0.08$  &        $\surd$  &         0.155     &           $\pm$       &         0.030     &           209.7928    &           $-19.4902$  &         ~         &           ~           \\
M         &  J1423.8+2404       &  C  &  ac$f$   &  $       1.364$  &      $\pm$  &         $0.088$   &         $-0.422$  &        $\pm$    &        $0.018$  &        $      1.48$  &      $\pm$   &       $0.08$  &        $\surd$  &         0.168     &           $\pm$       &         0.017     &           215.9496    &           $           24.0784$  &         215.9495    &           $         24.0784$  \\
M         &  J1427.2+4407       &  C  &  a$f$    &  $       0.977$  &      $\pm$  &         $0.066$   &         $-0.578$  &        $\pm$    &        $0.034$  &        $      1.26$  &      $\pm$   &       $0.10$  &        $\surd$  &         0.233     &           $\pm$       &         0.025     &           216.8174    &           $           44.1251$  &         216.8172    &           $         44.1252$  \\
M         &  J1427.6$-$2521     &  C  &  a$f$    &  $       1.297$  &      $\pm$  &         $0.107$   &         $-0.759$  &        $\pm$    &        $0.030$  &        $      1.39$  &      $\pm$   &       $0.10$  &        $\surd$  &         0.146     &           $\pm$       &         0.024     &           216.9143    &           $-25.3508$  &         ~         &           ~           \\
M         &  J1532.8+3021       &  C  &  ac$f$   &  $       1.251$  &      $\pm$  &         $0.078$   &         $-0.500$  &        $\pm$    &        $0.008$  &        $      1.39$  &      $\pm$   &       $0.10$  &        $\surd$  &         0.196     &           $\pm$       &         0.017     &           233.2244    &           $           30.3498$  &         233.2241    &           $         30.3498$  \\
M         &  J1621.3+3810       &  C  &  a$f$    &  $       1.030$  &      $\pm$  &         $0.045$   &         $-0.706$  &        $\pm$    &        $0.021$  &        $      1.29$  &      $\pm$   &       $0.06$  &        $\surd$  &         0.127     &           $\pm$       &         0.017     &           245.3536    &           $           38.1690$  &         245.3531    &           $         38.1691$  \\
M         &  J1720.2+3536       &  C  &  ac$f$   &  $       0.931$  &      $\pm$  &         $0.046$   &         $-0.734$  &        $\pm$    &        $0.028$  &        $      1.34$  &      $\pm$   &       $0.08$  &        $\surd$  &         0.185     &           $\pm$       &         0.017     &           260.0700    &           $           35.6071$  &         260.0698    &           $         35.6073$  \\
M         &  J1731.6+2252       &  C  &  &       $  0.711$  &       $\pm$  &      $0.252$   &         $-1.585$  &         $\pm$    &        $0.248$  &        $        1.03$  &      $\pm$  &       $0.17$  &       ~        &        0.281     &         $\pm$       &           0.029     &         262.9150    &           $           22.8651$    &         262.9164  &           $           22.8663$  \\
M         &  J1931.8$-$2634     &  C  &  ac$f$   &  $       1.419$  &      $\pm$  &         $0.078$   &         $-0.545$  &        $\pm$    &        $0.020$  &        $      1.63$  &      $\pm$   &       $0.12$  &        $\surd$  &         0.279     &           $\pm$       &         0.010     &           292.9569    &           $-26.5760$  &         292.9568  &           $-26.5757$  \\
M         &  J2046.0$-$3430     &  C  &  a$f$    &  $       1.359$  &      $\pm$  &         $0.119$   &         $-0.585$  &        $\pm$    &        $0.042$  &        $      1.40$  &      $\pm$   &       $0.13$  &        $\surd$  &         0.084     &           $\pm$       &         0.022     &           311.5022    &           $-34.5049$  &         ~         &           ~           \\
M         &  J2049.9$-$3217     &  C  &  &       $  0.839$  &       $\pm$  &      $0.071$   &         $-1.108$  &         $\pm$    &        $0.031$  &        $        1.04$  &      $\pm$  &       $0.06$  &       ~        &        0.221     &         $\pm$       &           0.026     &         312.4830    &           $-32.2803$  &           ~         &         ~           \\
M         &  J2129.4$-$0741     &  C  &  &       $  0.742$  &       $\pm$  &      $0.082$   &         $-1.070$  &         $\pm$    &        $0.058$  &        $        0.79$  &      $\pm$  &       $0.05$  &       ~        &        0.166     &         $\pm$       &           0.043     &         322.3591    &           $           -7.6908$    &         322.3588  &           $           -7.6910$  \\
M         &  J2135.2$-$0102     &  C  &  &       $  0.843$  &       $\pm$  &      $0.163$   &         $-1.273$  &         $\pm$    &        $0.293$  &        $        0.89$  &      $\pm$  &       $0.23$  &       ~        &        0.259     &         $\pm$       &           0.053     &         323.7976    &           $           -1.0479$    &         323.8009  &           $           -1.0488$  \\
M         &  J2211.7$-$0349     &  C  &  &       $  0.664$  &       $\pm$  &      $0.036$   &         $-0.767$  &         $\pm$    &        $0.020$  &        $        1.18$  &      $\pm$  &       $0.07$  &       ~        &        0.266     &         $\pm$       &           0.018     &         332.9413    &           $           -3.8301$    &         332.9413  &           $           -3.8290$  \\
M         &  J2214.9$-$1359     &  C  &  &       $  1.045$  &       $\pm$  &      $0.110$   &         $-1.055$  &         $\pm$    &        $0.083$  &        $        1.09$  &      $\pm$  &       $0.08$  &       ~        &        0.323     &         $\pm$       &           0.048     &         333.7385    &           $-14.0030$  &           333.7387  &         $-14.0036$  \\
M         &  J2228.5+2036       &  C  &  &       $  0.500$  &       $\pm$  &      $0.048$   &         $-1.048$  &         $\pm$    &        $0.050$  &        $        0.73$  &      $\pm$  &       $0.11$  &       ~        &        0.182     &         $\pm$       &           0.039     &         337.1400    &           $           20.6203$    &         337.1405  &           $           20.6212$  \\
M         &  J2229.7$-$2755     &  C  &  a$f$    &  $       1.340$  &      $\pm$  &         $0.126$   &         $-0.438$  &        $\pm$    &        $0.031$  &        $      1.51$  &      $\pm$   &       $0.14$  &        $\surd$  &         0.210     &           $\pm$       &         0.022     &           337.4382    &           $-27.9264$  &         ~         &           ~           \\
M         &  J2243.3$-$0935     &  C  &  &       $  1.052$  &       $\pm$  &      $0.203$   &         $-1.372$  &         $\pm$    &        $0.186$  &        $        1.30$  &      $\pm$  &       $0.18$  &       ~        &        0.362     &         $\pm$       &           0.024     &         340.8393    &           $           -9.5958$    &         340.8325  &           $           -9.5919$  \\
M         &  J2245.0+2637       &  C  &  &       $  1.310$  &       $\pm$  &      $0.120$   &         $-0.805$  &         $\pm$    &        $0.012$  &        $        1.28$  &      $\pm$  &       $0.12$  &       $\surd$  &        0.251     &         $\pm$       &           0.029     &         341.2695    &           $           26.6345$    &         341.2694  &           $           26.6346$  \\
M         &  J0947.2+7623        &  C  &  a$f$    &  $       1.335$  &      $\pm$  &         $0.066$   &         $-0.450$  &        $\pm$    &        $0.016$  &        $      1.42$  &      $\pm$   &       $0.07$  &        $\surd$  &         0.287     &           $\pm$       &         0.010     &           146.8029    &           $           76.3874$  &         ~           &           ~         \\
M         &  MS~0015.9+1609     &  C  &  &       $  0.919$  &       $\pm$  &      $0.056$   &         $-1.031$  &         $\pm$    &        $0.034$  &        $        1.18$  &      $\pm$  &       $0.06$  &       ~        &        0.165     &         $\pm$       &           0.022     &         4.6396      &           $           16.4358$    &         4.6399    &           $           16.4378$  \\
M         &  MS~0451.6$-$0305   &  C  &  &       $  0.702$  &       $\pm$  &      $0.031$   &         $-0.998$  &         $\pm$    &        $0.016$  &        $        1.15$  &      $\pm$  &       $0.04$  &       ~        &        0.248     &         $\pm$       &           0.013     &         73.5459     &           $           -3.0152$    &         73.5452   &           $           -3.0144$  \\
M         &  MS~2137.3$-$2353   &  C  &  ac$f$   &  $       1.539$  &      $\pm$  &         $0.079$   &         $-0.489$  &        $\pm$    &        $0.015$  &        $      1.53$  &      $\pm$   &       $0.08$  &        $\surd$  &         0.128     &           $\pm$       &         0.013     &           325.0633    &           $-23.6612$  &         325.0632  &           $-23.6612$  \\
M         &  RX~J0027.6+2616    &  C  &  &       ~  &       &       ~      &      $-1.519$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        6.9396    &         $           26.2723$    &         6.9407    &           $           26.2740$    \\
M         &  RX~J1347.5$-$1145  &  C  &  acp$f$  &  $       0.881$  &      $\pm$  &         $0.027$   &         $-0.464$  &        $\pm$    &        $0.015$  &        $      1.28$  &      $\pm$   &       $0.06$  &        $\surd$  &         0.205     &           $\pm$       &         0.013     &           206.8778    &           $-11.7524$  &         206.8776  &           $-11.7527$  \\
M         &  RX~J2003.5$-$2323  &  C  &  &       $  0.895$  &       $\pm$  &      $0.303$   &         $-1.518$  &         $\pm$    &        $1.247$  &        $        1.38$  &      $\pm$  &       $0.24$  &       ~        &        0.159     &         $\pm$       &           0.022     &         300.8703    &           $-23.3907$  &           ~         &         ~           \\
M         &  Zwicky~1358        &  C  &  p       &  $       0.917$  &      $\pm$  &         $0.047$   &         $-0.817$  &        $\pm$    &        $0.051$  &        $      1.19$  &      $\pm$   &       $0.08$  &        ~        &         0.212     &           $\pm$       &         0.018     &           209.9605    &           $           62.5179$  &         209.9607    &           $         62.5181$  \\
M         &  Zwicky~1953        &  C  &  &       $  0.639$  &       $\pm$  &      $0.054$   &         $-1.071$  &         $\pm$    &        $0.031$  &        $        1.02$  &      $\pm$  &       $0.07$  &       ~        &        0.180     &         $\pm$       &           0.026     &         132.5261    &           $           36.0713$    &         132.5330  &           $           36.0705$  \\

      \hline
    \end{tabular}
  \end{center}
\end{table*}

\begin{table*}
  \begin{center}
    \addtocounter{table}{-1}\caption{continued}
    \vspace{1ex}
    \footnotesize
    \begin{tabular}{@{}c@{\hspace{0ex}}c@{}c@{\hspace{1ex}}c@{\hspace{1ex}}r@{}c@{}l@{\hspace{2ex}}r@{}c@{}l@{\hspace{2ex}}r@{}c@{}l@{\hspace{1ex}}c@{\hspace{1ex}}r@{}c@{}l@{\hspace{2ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{}}
      \hline
      Cat. & Name & Obs. & flags & \multicolumn{3}{c}{$s$} & \multicolumn{3}{c}{$p$} & \multicolumn{3}{c}{$a$} & Rel. & \multicolumn{3}{c}{ellip.} & \multicolumn{1}{c}{RA$_\mathrm{X}$} & \multicolumn{1}{c}{Dec$_\mathrm{X}$} & \multicolumn{1}{c}{RA$_\mathrm{BCG}$} & \multicolumn{1}{c}{Dec$_\mathrm{BCG}$} \\
      \hline
      4         &  3C~288             &  C  &  &       $  1.175$  &       $\pm$  &      $0.093$   &         $-0.800$  &         $\pm$    &        $0.048$  &        $        1.25$  &      $\pm$  &       $0.09$  &       $\surd$  &        0.126     &         $\pm$       &           0.028     &         204.7078    &           $           38.8531$    &         ~         &           ~           \\
4         &  3C~88              &  C  &  &       $  0.554$  &       $\pm$  &      $0.199$   &         $-1.014$  &         $\pm$    &        $0.060$  &        $        0.58$  &      $\pm$  &       $0.28$  &       ~        &        0.331     &         $\pm$       &           0.155     &         51.9757     &           $           2.5617$     &         ~         &           ~           \\
4         &  Abell~1775         &  C  &  &       $  0.291$  &       $\pm$  &      $0.012$   &         $-1.192$  &         $\pm$    &        $0.024$  &        $        0.92$  &      $\pm$  &       $0.03$  &       ~        &        0.116     &         $\pm$       &           0.010     &         205.4527    &           $           26.3732$    &         205.4548  &           $           26.3735$  \\
4         &  Abell~744          &  C  &  &       $  0.859$  &       $\pm$  &      $0.099$   &         $-0.989$  &         $\pm$    &        $0.113$  &        $        0.99$  &      $\pm$  &       $0.13$  &       ~        &        0.110     &         $\pm$       &           0.033     &         136.8359    &           $           16.6519$    &         136.8354  &           $           16.6519$  \\
4         &  J0030+2618         &  C  &  &       ~  &       &       ~      &      $-1.621$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        7.6402    &         $           26.3026$    &         7.6418    &           $           26.3025$    \\
4         &  J0057$-$2616       &  C  &  &       ~  &       &       ~      &      $-1.281$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        14.3451   &         $-26.2809$  &           ~         &         ~           \\
4         &  J0106+3209         &  C  &  &       ~  &       &       ~      &      $-0.836$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        16.7457   &         $           32.1576$    &         16.7455   &           $           32.1579$    \\
4         &  J0124+0932         &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        21.1991   &         $           9.5389$     &         21.1989   &           $           9.5388$     \\
4         &  J0141$-$3034       &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        25.3864   &         $-30.5775$  &           ~         &         ~           \\
4         &  J0152$-$1357       &  C  &  &       ~  &       &       ~      &      $-1.650$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        28.1839   &         $-13.9563$  &           ~         &         ~           \\
4         &  J0159+0030         &  C  &  &       $  1.086$  &       $\pm$  &      $0.138$   &         $-0.924$  &         $\pm$    &        $0.066$  &        $        1.17$  &      $\pm$  &       $0.16$  &       ~        &        0.106     &         $\pm$       &           0.048     &         29.8215     &           $           0.5038$     &         29.8217   &           $           0.5034$   \\
4         &  J0216$-$1747       &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        34.1355   &         $-17.7935$  &           ~         &         ~           \\
4         &  J0230+1836         &  C  &  &       $  0.332$  &       $\pm$  &      $0.158$   &         $-1.750$  &         $\pm$    &        $0.262$  &        $        0.66$  &      $\pm$  &       $0.29$  &       ~        &        0.473     &         $\pm$       &           0.069     &         37.6211     &           $           18.6041$    &         ~         &           ~           \\
4         &  J0237$-$5224       &  C  &  &       ~  &       &       ~      &      $-1.850$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        39.4976   &         $-52.4128$  &           ~         &         ~           \\
4         &  J0245+0936         &  C  &  &       $  0.899$  &       $\pm$  &      $0.255$   &         $-0.929$  &         $\pm$    &        $0.360$  &        $        1.20$  &      $\pm$  &       $0.31$  &       ~        &        0.054     &         $\pm$       &           0.043     &         41.4537     &           $           9.6105$     &         ~         &           ~           \\
4         &  J0302$-$0423       &  C  &  &       ~  &       &       ~      &      $-0.522$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        45.5880   &         $           -4.3903$    &         45.5877   &           $           -4.3899$    \\
4         &  J0306$-$0943       &  C  &  &       ~  &       &       ~      &      $-0.818$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        46.6187   &         $           -9.7313$    &         ~         &           ~           \\
4         &  J0318$-$0302       &  C  &  &       $  0.405$  &       &      ~      &         $-1.257$  &         $\pm$     &        $0.403$  &        $        0.91$    &      &      ~      &       ~       &       0.356    &        $\pm$     &         0.062       &           49.6425   &         $           -3.0491$    &           ~           &         ~         \\
4         &  J0328$-$2140       &  C  &  &       $  1.031$  &       $\pm$  &      $0.132$   &         $-1.136$  &         $\pm$    &        $0.177$  &        $        1.13$  &      $\pm$  &       $0.16$  &       ~        &        0.198     &         $\pm$       &           0.040     &         52.0563     &           $-21.6722$  &           ~         &         ~           \\
4         &  J0333$-$2456       &  C  &  &       ~  &       &       ~      &      $-1.811$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        53.2944   &         $-24.9422$  &           ~         &         ~           \\
4         &  J0334$-$3900       &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        53.5107   &         $-39.0237$  &           ~         &         ~           \\
4         &  J0336$-$2804       &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        54.2085   &         $-28.0762$  &           ~         &         ~           \\
4         &  J0340$-$2823       &  C  &  &       $  0.742$  &       $\pm$  &      $0.165$   &         $-1.143$  &         $\pm$    &        $0.277$  &        $        0.94$  &      $\pm$  &       $0.24$  &       ~        &        0.371     &         $\pm$       &           0.075     &         55.2193     &           $-28.3853$  &           ~         &         ~           \\
4         &  J0340$-$2840       &  C  &  &       ~  &       &       ~      &      $-2.235$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        55.1065   &         $-28.6730$  &           ~         &         ~           \\
4         &  J0350$-$3801       &  C  &  &       ~  &       &       ~      &      $-1.592$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        57.6696   &         $-38.0368$  &           ~         &         ~           \\
4         &  J0355$-$3741       &  C  &  &       $  0.977$  &       $\pm$  &      $0.162$   &         $-1.141$  &         $\pm$    &        $0.275$  &        $        1.20$  &      $\pm$  &       $0.17$  &       ~        &        0.170     &         $\pm$       &           0.060     &         58.9970     &           $-37.6960$  &           ~         &         ~           \\
4         &  J0405$-$4100       &  C  &  &       $  1.148$  &       $\pm$  &      $0.198$   &         $-1.199$  &         $\pm$    &        $0.297$  &        $        1.31$  &      $\pm$  &       $0.18$  &       ~        &        0.243     &         $\pm$       &           0.054     &         61.3517     &           $-41.0058$  &           ~         &         ~           \\
4         &  J0422$-$5009       &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        65.6184   &         $-50.1493$  &           ~         &         ~           \\
4         &  J0521$-$2530       &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        80.3376   &         $-25.5270$  &           ~         &         ~           \\
4         &  J0522$-$3624       &  C  &  &       ~  &       &       ~      &      $-1.449$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        80.5640   &         $-36.4167$  &           ~         &         ~           \\
4         &  J0542$-$4100       &  C  &  &       $  0.552$  &       $\pm$  &      $0.094$   &         $-1.454$  &         $\pm$    &        $0.270$  &        $        0.78$  &      $\pm$  &       $0.16$  &       ~        &        0.295     &         $\pm$       &           0.050     &         85.7068     &           $-40.9996$  &           ~         &         ~           \\
4         &  J0809+2811         &  C  &  &       ~  &       &       ~      &      $-1.682$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        122.4240  &         $           28.2004$    &         122.4285  &           $           28.2048$    \\
4         &  J0838+1948         &  C  &  &       $  0.798$  &       $\pm$  &      $0.166$   &         $-0.999$  &         $\pm$    &        $0.248$  &        $        0.78$  &      $\pm$  &       $0.18$  &       ~        &        0.249     &         $\pm$       &           0.072     &         129.6289    &           $           19.8057$    &         129.6291  &           $           19.8057$  \\
4         &  J0853+5759         &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        133.3224  &         $           57.9973$    &         133.3319  &           $           57.9965$    \\
4         &  J0900+3920         &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        135.0016  &         $           39.3479$    &         135.0215  &           $           39.3312$    \\
4         &  J0926+1242         &  C  &  &       $  1.036$  &       $\pm$  &      $0.159$   &         $-1.254$  &         $\pm$    &        $0.928$  &        $        0.97$  &      $\pm$  &       $0.22$  &       ~        &        0.179     &         $\pm$       &           0.063     &         141.6525    &           $           12.7182$    &         141.6528  &           $           12.7178$  \\
4         &  J0953+6947         &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        148.6741  &         $           69.7811$    &         148.4300  &           $           69.7941$    \\
4         &  J0956+4107         &  C  &  &       ~  &       &       ~      &      $-1.566$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        149.0129  &         $           41.1208$    &         149.0169  &           $           41.1158$    \\
4         &  J0958+4702         &  C  &  &       $  1.041$  &       $\pm$  &      $0.190$   &         $-1.053$  &         $\pm$    &        $0.179$  &        $        1.16$  &      $\pm$  &       $0.19$  &       ~        &        0.223     &         $\pm$       &           0.077     &         149.5800    &           $           47.0343$    &         149.5806  &           $           47.0334$  \\
4         &  J1002+6858         &  C  &  &       ~  &       &       ~      &      $-1.583$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        150.5395  &         $           68.9769$    &         150.5372  &           $           68.9776$    \\
4         &  J1003+3253         &  C  &  &       $  0.927$  &       $\pm$  &      $0.152$   &         $-0.799$  &         $\pm$    &        $0.119$  &        $        1.14$  &      $\pm$  &       $0.19$  &       ~        &        0.140     &         $\pm$       &           0.073     &         150.7696    &           $           32.8944$    &         150.7693  &           $           32.8947$  \\
4         &  J1058+0136         &  C  &  &       ~  &       &       ~      &      $-2.308$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        164.5540  &         $           1.6067$     &         164.5458  &           $           1.6046$     \\
4         &  J1116+1803         &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        169.2279  &         $           18.0517$    &         169.2276  &           $           18.0518$    \\
4         &  J1117+1744         &  C  &  &       ~  &       &       ~      &      $-1.959$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        169.3761  &         $           17.7463$    &         169.3755  &           $           17.7484$    \\
4         &  J1120+2326         &  C  &  &       $  0.633$  &       $\pm$  &      $0.132$   &         $-1.732$  &         $\pm$    &        $0.240$  &        $        1.14$  &      $\pm$  &       $0.24$  &       ~        &        0.196     &         $\pm$       &           0.066     &         170.2390    &           $           23.4439$    &         170.2453  &           $           23.4541$  \\
4         &  J1120+4318         &  C  &  &       $  0.737$  &       $\pm$  &      $0.141$   &         $-0.989$  &         $\pm$    &        $0.067$  &        $        0.86$  &      $\pm$  &       $0.10$  &       ~        &        0.305     &         $\pm$       &           0.052     &         170.0282    &           $           43.3026$    &         170.0234  &           $           43.3025$  \\
4         &  J1202+5751         &  C  &  &       ~  &       &       ~      &      $-1.971$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        180.5766  &         $           57.8664$    &         180.5496  &           $           57.8620$    \\
4         &  J1206$-$0744       &  C  &  &       $  0.794$  &       $\pm$  &      $0.223$   &         $-1.088$  &         $\pm$    &        $0.430$  &        $        0.61$  &      $\pm$  &       $0.28$  &       ~        &        0.196     &         $\pm$       &           0.091     &         181.6325    &           $           -7.7413$    &         ~         &           ~           \\
4         &  J1212+2733         &  C  &  &       $  0.717$  &       $\pm$  &      $0.153$   &         $-1.246$  &         $\pm$    &        $0.286$  &        $        0.90$  &      $\pm$  &       $0.14$  &       ~        &        0.222     &         $\pm$       &           0.056     &         183.0776    &           $           27.5482$    &         183.0770  &           $           27.5486$  \\
4         &  J1213+0253         &  C  &  &       ~  &       &       ~      &      $-1.791$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        183.3960  &         $           2.8959$     &         183.3937  &           $           2.8989$     \\
4         &  J1217+4729         &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        184.4941  &         $           47.4747$    &         184.4154  &           $           47.4897$    \\
4         &  J1220+7522         &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        185.0761  &         $           75.3712$    &         ~         &           ~           \\
4         &  J1221+4918         &  C  &  &       $  0.791$  &       $\pm$  &      $0.166$   &         $-1.557$  &         $\pm$    &        $0.373$  &        $        1.16$  &      $\pm$  &       $0.16$  &       ~        &        0.328     &         $\pm$       &           0.044     &         185.3575    &           $           49.3080$    &         185.3595  &           $           49.3145$  \\
4         &  J1222+2709         &  C  &  &       $  0.840$  &       $\pm$  &      $0.146$   &         $-1.073$  &         $\pm$    &        $0.437$  &        $        1.17$  &      $\pm$  &       $0.17$  &       ~        &        0.134     &         $\pm$       &           0.062     &         185.5073    &           $           27.1593$    &         185.5040  &           $           27.1561$  \\
4         &  J1226+3332         &  C  &  ac      &  $       1.014$  &      $\pm$  &         $0.097$   &         $-1.039$  &        $\pm$    &        $0.132$  &        $      1.17$  &      $\pm$   &       $0.12$  &        ~        &         0.126     &           $\pm$       &         0.037     &           186.7417    &           $           33.5465$  &         186.7427    &           $         33.5468$  \\
4         &  J1231+4137         &  C  &  &       ~  &       &       ~      &      $-2.149$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        187.9393  &         $           41.6244$    &         187.9329  &           $           41.6261$    \\
4         &  J1236+1224         &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        189.1134  &         $           12.4041$    &         189.1160  &           $           12.4052$    \\
4         &  J1248$-$0548       &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        192.1499  &         $           -5.8002$    &         192.1496  &           $           -5.8008$    \\
4         &  J1259+3120         &  C  &  &       ~  &       &       ~      &      $-1.937$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        194.9655  &         $           31.3520$    &         194.9666  &           $           31.3517$    \\
4         &  J1312+3900         &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        198.0817  &         $           39.0133$    &         198.0816  &           $           39.0141$    \\
4         &  J1329+1143         &  C  &  &       ~  &       &       ~      &      $-2.035$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        202.3528  &         $           11.7508$    &         202.3398  &           $           11.7351$    \\
4         &  J1334+5031         &  C  &  &       ~  &       &       ~      &      $-1.142$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        203.5834  &         $           50.5170$    &         203.5858  &           $           50.5177$    \\
4         &  J1349+4918         &  C  &  &       $  0.837$  &       $\pm$  &      $0.132$   &         $-1.099$  &         $\pm$    &        $0.178$  &        $        0.83$  &      $\pm$  &       $0.12$  &       ~        &        0.316     &         $\pm$       &           0.056     &         207.2528    &           $           49.3118$    &         207.2521  &           $           49.3112$  \\
4         &  J1354$-$0221       &  C  &  &       ~  &       &       ~      &      $-1.909$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        208.5718  &         $           -2.3651$    &         208.5717  &           $           -2.3664$    \\
4         &  J1416+4446         &  C  &  &       $  0.924$  &       $\pm$  &      $0.114$   &         $-0.906$  &         $\pm$    &        $0.052$  &        $        1.05$  &      $\pm$  &       $0.11$  &       ~        &        0.237     &         $\pm$       &           0.046     &         214.1164    &           $           44.7794$    &         214.1162  &           $           44.7790$  \\
4         &  J1524+0957         &  C  &  &       $  0.535$  &       $\pm$  &      $0.224$   &         $-1.663$  &         $\pm$    &        $0.344$  &        $        1.19$  &      $\pm$  &       $0.33$  &       ~        &        0.256     &         $\pm$       &           0.052     &         231.1625    &           $           9.9622$     &         231.1598  &           $           9.9621$   \\
4         &  J1533+3108         &  C  &  &       ~  &       &       ~      &      $-2.037$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        233.3195  &         $           31.1442$    &         233.3140  &           $           31.1452$    \\
4         &  J1537+1200         &  C  &  &       ~  &       &       ~      &      $-1.747$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        234.4315  &         $           12.0053$    &         234.4305  &           $           12.0063$    \\
4         &  J1630+2434         &  C  &  &       ~  &       &       ~      &      $-1.023$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        247.5665  &         $           24.5741$    &         247.5661  &           $           24.5744$    \\
4         &  J1641+4001         &  C  &  &       ~  &       &       ~      &      $-0.960$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        250.4731  &         $           40.0288$    &         250.4735  &           $           40.0293$    \\

      \hline
    \end{tabular}
  \end{center}
\end{table*}

\begin{table*}
  \begin{center}
    \addtocounter{table}{-1}\caption{continued}
    \vspace{1ex}
    \footnotesize
    \begin{tabular}{@{}c@{\hspace{0ex}}c@{}c@{\hspace{1ex}}c@{\hspace{1ex}}r@{}c@{}l@{\hspace{2ex}}r@{}c@{}l@{\hspace{2ex}}r@{}c@{}l@{\hspace{1ex}}c@{\hspace{1ex}}r@{}c@{}l@{\hspace{2ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{}}
      \hline
      Cat. & Name & Obs. & flags & \multicolumn{3}{c}{$s$} & \multicolumn{3}{c}{$p$} & \multicolumn{3}{c}{$a$} & Rel. & \multicolumn{3}{c}{ellip.} & \multicolumn{1}{c}{RA$_\mathrm{X}$} & \multicolumn{1}{c}{Dec$_\mathrm{X}$} & \multicolumn{1}{c}{RA$_\mathrm{BCG}$} & \multicolumn{1}{c}{Dec$_\mathrm{BCG}$} \\
      \hline
      4         &  J1701+6414         &  C  &  &       $  0.877$  &       $\pm$  &      $0.150$   &         $-0.996$  &         $\pm$    &        $0.113$  &        $        0.86$  &      $\pm$  &       $0.24$  &       ~        &        0.118     &         $\pm$       &           0.045     &         255.1738    &           $           64.2166$    &         255.1740  &           $           64.2163$  \\
4         &  J1807+6946         &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        271.7308  &         $           69.7967$    &         ~         &           ~           \\
4         &  J2137+0027         &  C  &  &       $  0.647$  &       $\pm$  &      $0.188$   &         $-0.524$  &         $\pm$    &        $0.137$  &        $        0.68$  &      $\pm$  &       $0.30$  &       ~        &        0.210     &         $\pm$       &           0.060     &         324.2849    &           $           0.4464$     &         324.2849  &           $           0.4464$   \\
4         &  J2220$-$5228       &  C  &  &       $  0.507$  &       $\pm$  &      $0.326$   &         $-0.611$  &         $\pm$    &        $0.247$  &        $-0.08$  &      $\pm$  &      $0.10$  &       ~       &        0.083    &         $\pm$     &           0.046       &         335.0362  &           $-52.4642$  &           ~           &         ~         \\
4         &  J2318$-$4235       &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        349.5275  &         $-42.5885$  &           ~         &         ~           \\
4         &  RX~J1159+5531      &  C  &  &       $  1.226$  &       $\pm$  &      $0.158$   &         $-0.576$  &         $\pm$    &        $0.032$  &        $        1.14$  &      $\pm$  &       $0.19$  &       $\surd$  &        0.082     &         $\pm$       &           0.030     &         179.9675    &           $           55.5352$    &         179.9674  &           $           55.5349$  \\
4         &  RX~J1340+4018      &  C  &  &       $  0.927$  &       $\pm$  &      $0.141$   &         $-1.067$  &         $\pm$    &        $0.074$  &        $        0.96$  &      $\pm$  &       $0.17$  &       ~        &        0.264     &         $\pm$       &           0.058     &         205.1369    &           $           40.2939$    &         205.1367  &           $           40.2944$  \\
4         &  RX~J1552+2013      &  C  &  &       ~  &       &       ~      &      $-2.032$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        238.0524  &         $           20.2282$    &         238.0577  &           $           20.2289$    \\
4         &  RX~J2247+0337      &  C  &  &       $  0.807$  &       $\pm$  &      $0.183$   &         $-1.699$  &         $\pm$    &        $0.546$  &        $        0.76$  &      $\pm$  &       $0.23$  &       ~        &        0.202     &         $\pm$       &           0.070     &         341.8663    &           $           3.6167$     &         341.8661  &           $           3.6166$   \\
S         &  J0000$-$5748       &  C  &  $f$     &  $       0.901$  &      $\pm$  &         $0.139$   &         $-0.689$  &        $\pm$    &        $0.087$  &        $      1.17$  &      $\pm$   &       $0.14$  &        $\surd$  &         0.231     &           $\pm$       &         0.043     &           0.2499      &           $-57.8095$  &         0.2503    &           $-57.8093$  \\
S         &  J0013$-$4906       &  C  &  &       $  0.285$  &       $\pm$  &      $0.050$   &         $-1.042$  &         $\pm$    &        $0.079$  &        $        0.91$  &      $\pm$  &       $0.16$  &       ~        &        0.181     &         $\pm$       &           0.055     &         3.3276      &           $-49.1108$  &           ~         &         ~           \\
S         &  J0014$-$4952       &  C  &  &       $  0.464$  &       $\pm$  &      $0.270$   &         $-1.583$  &         $\pm$    &        $0.424$  &        $        0.89$  &      $\pm$  &       $0.16$  &       ~        &        0.239     &         $\pm$       &           0.052     &         3.6977      &           $-49.8815$  &           ~         &         ~           \\
S         &  J0037$-$5047       &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        9.4442    &         $-50.7913$  &           ~         &         ~           \\
S         &  J0040$-$4407       &  C  &  &       $  0.836$  &       $\pm$  &      $0.186$   &         $-0.998$  &         $\pm$    &        $0.045$  &        $        0.99$  &      $\pm$  &       $0.15$  &       ~        &        0.194     &         $\pm$       &           0.052     &         10.2078     &           $-44.1309$  &           ~         &         ~           \\
S         &  J0058$-$6145       &  C  &  &       $  0.782$  &       $\pm$  &      $0.179$   &         $-1.118$  &         $\pm$    &        $0.363$  &        $        0.76$  &      $\pm$  &       $0.20$  &       ~        &        0.244     &         $\pm$       &           0.083     &         14.5874     &           $-61.7676$  &           ~         &         ~           \\
S         &  J0102$-$4603       &  C  &  &       ~  &       &       ~      &      $-1.312$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        15.6772   &         $-46.0715$  &           ~         &         ~           \\
S         &  J0106$-$5943       &  C  &  &       $  0.882$  &       $\pm$  &      $0.172$   &         $-1.081$  &         $\pm$    &        $0.065$  &        $        1.01$  &      $\pm$  &       $0.15$  &       ~        &        0.347     &         $\pm$       &           0.048     &         16.6181     &           $-59.7202$  &           ~         &         ~           \\
S         &  J0123$-$4821       &  C  &  &       $  0.664$  &       $\pm$  &      $0.150$   &         $-1.758$  &         $\pm$    &        $0.180$  &        $        0.71$  &      $\pm$  &       $0.19$  &       ~        &        0.167     &         $\pm$       &           0.061     &         20.7986     &           $-48.3567$  &           ~         &         ~           \\
S         &  J0142$-$5032       &  C  &  &       ~  &       &       ~      &      $-1.659$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        25.5422   &         $-50.5402$  &           ~         &         ~           \\
S         &  J0151$-$5954       &  C  &  &       ~  &       &       ~      &      $-1.912$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        27.8577   &         $-59.9078$  &           ~         &         ~           \\
S         &  J0156$-$5541       &  C  &  &       ~  &       &       ~      &      $-1.321$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        29.0426   &         $-55.6984$  &           ~         &         ~           \\
S         &  J0200$-$4852       &  C  &  &       ~  &       &       ~      &      $-1.582$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        30.1434   &         $-48.8715$  &           ~         &         ~           \\
S         &  J0212$-$4656       &  C  &  &       ~  &       &       ~      &      $-1.334$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        33.1035   &         $-46.9540$  &           ~         &         ~           \\
S         &  J0256$-$5617       &  C  &  &       ~  &       &       ~      &      $-1.826$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        44.1078   &         $-56.2971$  &           44.0880   &         $-56.3031$  \\
S         &  J0307$-$5042       &  C  &  &       $  0.603$  &       $\pm$  &      $0.136$   &         $-1.378$  &         $\pm$    &        $0.589$  &        $        0.93$  &      $\pm$  &       $0.20$  &       ~        &        0.140     &         $\pm$       &           0.069     &         46.9599     &           $-50.7017$  &           ~         &         ~           \\
S         &  J0307$-$6225       &  C  &  &       ~  &       &       ~      &      $-1.844$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        46.8254   &         $-62.4358$  &           46.8495   &         $-62.4028$  \\
S         &  J0324$-$6236       &  C  &  &       ~  &       &       ~      &      $-1.419$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        51.0519   &         $-62.5990$  &           51.0511   &         $-62.5988$  \\
S         &  J0334$-$4659       &  C  &  &       $  0.977$  &       $\pm$  &      $0.101$   &         $-0.912$  &         $\pm$    &        $0.062$  &        $        1.05$  &      $\pm$  &       $0.10$  &       ~        &        0.299     &         $\pm$       &           0.036     &         53.5458     &           $-46.9960$  &           ~         &         ~           \\
S         &  J0352$-$5647       &  C  &  &       ~  &       &       ~      &      $-1.474$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        58.2386   &         $-56.7972$  &           58.2759   &         $-56.7608$  \\
S         &  J0411$-$4819       &  C  &  &       $  0.296$  &       $\pm$  &      $0.179$   &         $-0.692$  &         $\pm$    &        $0.217$  &        $        0.15$  &      $\pm$  &       $0.32$  &       ~        &        0.270     &         $\pm$       &           0.116     &         62.8179     &           $-48.3154$  &           ~         &         ~           \\
S         &  J0426$-$5455       &  C  &  &       ~  &       &       ~      &      $-0.904$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        66.5203   &         $-54.9208$  &           66.5171   &         $-54.9253$  \\
S         &  J0441$-$4854       &  C  &  &       $  1.111$  &       $\pm$  &      $0.182$   &         $-1.037$  &         $\pm$    &        $0.198$  &        $        1.00$  &      $\pm$  &       $0.17$  &       ~        &        0.112     &         $\pm$       &           0.049     &         70.4506     &           $-48.9231$  &           ~         &         ~           \\
S         &  J0446$-$5849       &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        71.5140   &         $-58.8275$  &           ~         &         ~           \\
S         &  J0449$-$4901       &  C  &  &       ~  &       &       ~      &      $-1.401$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        72.2758   &         $-49.0272$  &           ~         &         ~           \\
S         &  J0456$-$5116       &  C  &  &       $  0.729$  &       $\pm$  &      $0.150$   &         $-1.328$  &         $\pm$    &        $0.876$  &        $        0.79$  &      $\pm$  &       $0.14$  &       ~        &        0.109     &         $\pm$       &           0.041     &         74.1170     &           $-51.2806$  &           ~         &         ~           \\
S         &  J0509$-$5342       &  C  &  &       $  0.830$  &       $\pm$  &      $0.130$   &         $-0.884$  &         $\pm$    &        $0.055$  &        $        0.98$  &      $\pm$  &       $0.12$  &       ~        &        0.351     &         $\pm$       &           0.047     &         77.3384     &           $-53.7030$  &           77.3392   &         $-53.7036$  \\
S         &  J0528$-$5300       &  C  &  &       ~  &       &       ~      &      ~         &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        82.0213   &         $-52.9963$  &           82.0221   &         $-52.9982$  \\
S         &  J0547$-$5345       &  C  &  &       $  0.956$  &       $\pm$  &      $0.217$   &         $-1.074$  &         $\pm$    &        $0.210$  &        $        0.90$  &      $\pm$  &       $0.31$  &       ~        &        0.281     &         $\pm$       &           0.085     &         86.6556     &           $-53.7593$  &           86.6569   &         $-53.7587$  \\
S         &  J0552$-$5709       &  C  &  &       ~  &       &       ~      &      $-1.844$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        87.8927   &         $-57.1448$  &           87.8981   &         $-57.1414$  \\
S         &  J0559$-$5249       &  C  &  &       $  0.616$  &       $\pm$  &      $0.149$   &         $-1.558$  &         $\pm$    &        $0.261$  &        $        0.70$  &      $\pm$  &       $0.16$  &       ~        &        0.342     &         $\pm$       &           0.052     &         89.9314     &           $-52.8291$  &           89.9301   &         $-52.8242$  \\
S         &  J0655$-$5234       &  C  &  &       ~  &       &       ~      &      $-1.754$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        103.9762  &         $-52.5669$  &           ~         &         ~           \\
S         &  J2034$-$5936       &  C  &  &       ~  &       &       ~      &      $-1.517$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        308.5394  &         $-59.6055$  &           ~         &         ~           \\ 
S         &  J2035$-$5251       &  C  &  &       ~  &       &       ~      &      $-2.004$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        308.7987  &         $-52.8536$  &           ~         &         ~           \\
S         &  J2043$-$5035       &  C  &  $f$     &  $       1.196$  &      $\pm$  &         $0.118$   &         $-0.611$  &        $\pm$    &        $0.039$  &        $      1.31$  &      $\pm$   &       $0.10$  &        $\surd$  &         0.285     &           $\pm$       &         0.029     &           310.8234    &           $-50.5921$  &         ~         &           ~           \\
S         &  J2106$-$5844       &  C  &  &       $  0.878$  &       $\pm$  &      $0.198$   &         $-1.090$  &         $\pm$    &        $0.402$  &        $        0.97$  &      $\pm$  &       $0.26$  &       ~        &        0.336     &         $\pm$       &           0.080     &         316.5191    &           $-58.7417$  &           316.5194  &         $-58.7412$  \\
S         &  J2145$-$5644       &  C  &  &       $  0.867$  &       $\pm$  &      $0.192$   &         $-1.056$  &         $\pm$    &        $0.131$  &        $        0.99$  &      $\pm$  &       $0.23$  &       ~        &        0.220     &         $\pm$       &           0.077     &         326.4666    &           $-56.7490$  &           326.5298  &         $-56.7422$  \\
S         &  J2146$-$4632       &  C  &  &       $  0.831$  &       $\pm$  &      $0.196$   &         $-1.733$  &         $\pm$    &        $0.217$  &        $        0.90$  &      $\pm$  &       $0.31$  &       ~        &        0.247     &         $\pm$       &           0.061     &         326.6458    &           $-46.5482$  &           ~         &         ~           \\
S         &  J2218$-$4519       &  C  &  &       $  0.716$  &       $\pm$  &      $0.233$   &         $-1.605$  &         $\pm$    &        $0.476$  &        $        0.75$  &      $\pm$  &       $0.29$  &       ~        &        0.226     &         $\pm$       &           0.103     &         334.7462    &           $-45.3167$  &           ~         &         ~           \\
S         &  J2222$-$4834       &  C  &  &       $  0.808$  &       $\pm$  &      $0.135$   &         $-0.899$  &         $\pm$    &        $0.086$  &        $        0.77$  &      $\pm$  &       $0.14$  &       ~        &        0.304     &         $\pm$       &           0.074     &         335.7120    &           $-48.5769$  &           ~         &         ~           \\
S         &  J2232$-$6000       &  C  &  &       $  1.002$  &       $\pm$  &      $0.118$   &         $-0.895$  &         $\pm$    &        $0.060$  &        $        1.14$  &      $\pm$  &       $0.13$  &       ~        &        0.202     &         $\pm$       &           0.053     &         338.1415    &           $-59.9981$  &           ~         &         ~           \\
S         &  J2233$-$5339       &  C  &  &       $  0.925$  &       $\pm$  &      $0.234$   &         $-1.360$  &         $\pm$    &        $0.131$  &        $        1.08$  &      $\pm$  &       $0.23$  &       ~        &        0.185     &         $\pm$       &           0.075     &         338.3194    &           $-53.6545$  &           ~         &         ~           \\
S         &  J2236$-$4555       &  C  &  &       ~  &       &       ~      &      $-1.128$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        339.2173  &         $-45.9306$  &           ~         &         ~           \\
S         &  J2258$-$4044       &  C  &  &       $  0.700$  &       $\pm$  &      $0.133$   &         $-1.376$  &         $\pm$    &        $0.179$  &        $        0.78$  &      $\pm$  &       $0.15$  &       ~        &        0.126     &         $\pm$       &           0.063     &         344.7037    &           $-40.7381$  &           ~         &         ~           \\
S         &  J2259$-$6057       &  C  &  &       $  0.875$  &       $\pm$  &      $0.104$   &         $-1.019$  &         $\pm$    &        $0.093$  &        $        0.98$  &      $\pm$  &       $0.10$  &       ~        &        0.176     &         $\pm$       &           0.049     &         344.7543    &           $-60.9607$  &           ~         &         ~           \\
S         &  J2301$-$4023       &  C  &  &       $  0.636$  &       $\pm$  &      $0.111$   &         $-1.022$  &         $\pm$    &        $0.050$  &        $        1.04$  &      $\pm$  &       $0.12$  &       ~        &        0.340     &         $\pm$       &           0.048     &         345.4714    &           $-40.3872$  &           ~         &         ~           \\
S         &  J2325$-$4111       &  C  &  &       ~  &       &       ~      &      $-1.410$  &         &         ~         &        ~        &        &        ~        &      ~      &      ~       &       &       ~        &        351.2980  &         $-41.2009$  &           ~         &         ~           \\
S         &  J2331$-$5051       &  C  &  $f$     &  $       1.211$  &      $\pm$  &         $0.134$   &         $-0.757$  &        $\pm$    &        $0.053$  &        $      1.24$  &      $\pm$   &       $0.14$  &        $\surd$  &         0.247     &           $\pm$       &         0.039     &           352.9637    &           $-50.8650$  &         352.9631  &           $-50.8650$  \\
S         &  J2335$-$4544       &  C  &  &       $  0.659$  &       $\pm$  &      $0.236$   &         $-1.203$  &         $\pm$    &        $0.464$  &        $        0.56$  &      $\pm$  &       $0.35$  &       ~        &        0.357     &         $\pm$       &           0.085     &         353.7841    &           $-45.7397$  &           ~         &         ~           \\
S         &  J2337$-$5942       &  C  &  &       $  0.845$  &       $\pm$  &      $0.199$   &         $-1.060$  &         $\pm$    &        $0.097$  &        $        1.22$  &      $\pm$  &       $0.19$  &       ~        &        0.180     &         $\pm$       &           0.063     &         354.3537    &           $-59.7055$  &           354.3651  &         $-59.7013$  \\
S         &  J2341$-$5119       &  C  &  &       $  0.970$  &       $\pm$  &      $0.163$   &         $-0.942$  &         $\pm$    &        $0.072$  &        $        1.10$  &      $\pm$  &       $0.17$  &       ~        &        0.213     &         $\pm$       &           0.063     &         355.3018    &           $-51.3290$  &           355.3015  &         $-51.3290$  \\
S         &  J2343$-$5411       &  C  &  &       $  1.062$  &       $\pm$  &      $0.172$   &         $-1.145$  &         $\pm$    &        $0.614$  &        $        0.94$  &      $\pm$  &       $0.18$  &       ~        &        0.220     &         $\pm$       &           0.065     &         355.6915    &           $-54.1850$  &           355.6913  &         $-54.1848$  \\
S         &  J2344$-$4242       &  C  &  $f$     &  $       1.344$  &      $\pm$  &         $0.169$   &         $-0.293$  &        $\pm$    &        $0.015$  &        $      1.48$  &      $\pm$   &       $0.17$  &        $\surd$  &         0.092     &           $\pm$       &         0.033     &           356.1834    &           $-42.7202$  &         ~         &           ~           \\
S         &  J2345$-$6406       &  C  &  &       $  0.681$  &       $\pm$  &      $0.131$   &         $-1.627$  &         $\pm$    &        $0.238$  &        $        0.90$  &      $\pm$  &       $0.15$  &       ~        &        0.174     &         $\pm$       &           0.060     &         356.2466    &           $-64.0974$  &           ~         &         ~           \\
S         &  J2352$-$4657       &  C  &  &       $  0.888$  &       $\pm$  &      $0.163$   &         $-1.423$  &         $\pm$    &        $0.212$  &        $        0.94$  &      $\pm$  &       $0.16$  &       ~        &        0.175     &         $\pm$       &           0.069     &         358.0676    &           $-46.9596$  &           ~         &         ~           \\
S         &  J2356$-$5056       &  C  &  &       $  1.053$  &       $\pm$  &      $0.169$   &         $-0.965$  &         $\pm$    &        $0.183$  &        $        0.97$  &      $\pm$  &       $0.19$  &       ~        &        0.128     &         $\pm$       &           0.074     &         358.9472    &           $-50.9273$  &           358.9477  &         $-50.9280$  \\
S         &  J2359$-$5009       &  C  &  &       ~  &         &      ~   &         $-1.760$  &             &        ~  &        ~  &       &       ~  &       ~        &        ~     &                &           ~     &         359.9294      &           $-50.1698$  &           ~         &         ~           \\
$\star$   &  3C~186             &  C  &  a$f$    &  $       0.939$  &      $\pm$  &         $0.046$   &         $-0.694$  &        $\pm$    &        $0.023$  &        $      1.14$  &      $\pm$   &       $0.06$  &        $\surd$  &         0.233     &           $\pm$       &         0.028     &           116.0728    &           $           37.8882$  &         ~           &           ~         \\
$\star$   &  Abell~3627         &  R  &  &       $  1.194$  &       $\pm$  &      $0.171$   &         $-1.798$  &         $\pm$    &        $0.220$  &        $        1.34$  &      $\pm$  &       $0.18$  &       ~        &        0.376     &         $\pm$       &           0.016     &         243.6243    &           $-60.8887$  &           ~         &         ~           \\
$\star$   &  CL~J1415+3612      &  C  &  a$f$    &  $       0.896$  &      $\pm$  &         $0.068$   &         $-0.703$  &        $\pm$    &        $0.036$  &        $      1.05$  &      $\pm$   &       $0.09$  &        $\surd$  &         0.166     &           $\pm$       &         0.029     &           213.7963    &           $           36.2010$  &         ~           &           ~         \\
$\star$   &  MS~1137.5+6625     &  C  &  a       &  $       1.061$  &      $\pm$  &         $0.092$   &         $-0.922$  &        $\pm$    &        $0.031$  &        $      1.22$  &      $\pm$   &       $0.08$  &        ~        &         0.122     &           $\pm$       &         0.029     &           175.0943    &           $           66.1377$  &         175.0924    &           $         66.1375$  \\

      \hline
    \end{tabular}
